Simple Drop-in LoRA Conditioning on Attention Layers Will Improve Your Diffusion Model

Current state-of-the-art diffusion models employ U-Net architectures containing convolutional and (qkv) self-attention layers. The U-Net processes images while being conditioned on the time embedding input for each sampling step and the class or caption embedding input corresponding to the desired conditional generation. Such conditioning involves scale-and-shift operations to the convolutional layers but does not directly affect the attention layers. While these standard architectural choices are certainly effective, not conditioning the attention layers feels arbitrary and potentially suboptimal. In this work, we show that simply adding LoRA conditioning to the attention layers without changing or tuning the other parts of the U-Net architecture improves the image generation quality. For example, a drop-in addition of LoRA conditioning to EDM diffusion model yields FID scores of 1.91/1.75 for unconditional and class-conditional CIFAR-10 generation, improving upon the baseline of 1.97/1.79.

==> arXiv-2405.03958v2/tikz_figs.tex <==
\usepackage{courier}
\newcommand{\overallarchlesscolor}{





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (40,204) .. controls (40,201.79) and (41.79,200) .. (44,200) -- (106,200) .. controls (108.21,200) and (110,201.79) .. (110,204) -- (110,216) .. controls (110,218.21) and (108.21,220) .. (106,220) -- (44,220) .. controls (41.79,220) and (40,218.21) .. (40,216) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,234) .. controls (40,231.79) and (41.79,230) .. (44,230) -- (106,230) .. controls (108.21,230) and (110,231.79) .. (110,234) -- (110,246) .. controls (110,248.21) and (108.21,250) .. (106,250) -- (44,250) .. controls (41.79,250) and (40,248.21) .. (40,246) -- cycle ;
\draw   (70,325) .. controls (70,322.24) and (72.24,320) .. (75,320) .. controls (77.76,320) and (80,322.24) .. (80,325) .. controls (80,327.76) and (77.76,330) .. (75,330) .. controls (72.24,330) and (70,327.76) .. (70,325) -- cycle ; \draw   (70,325) -- (80,325) ; \draw   (75,320) -- (75,330) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,264) .. controls (40,261.79) and (41.79,260) .. (44,260) -- (106,260) .. controls (108.21,260) and (110,261.79) .. (110,264) -- (110,276) .. controls (110,278.21) and (108.21,280) .. (106,280) -- (44,280) .. controls (41.79,280) and (40,278.21) .. (40,276) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,294) .. controls (40,291.79) and (41.79,290) .. (44,290) -- (106,290) .. controls (108.21,290) and (110,291.79) .. (110,294) -- (110,306) .. controls (110,308.21) and (108.21,310) .. (106,310) -- (44,310) .. controls (41.79,310) and (40,308.21) .. (40,306) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,114) .. controls (40,111.79) and (41.79,110) .. (44,110) -- (106,110) .. controls (108.21,110) and (110,111.79) .. (110,114) -- (110,126) .. controls (110,128.21) and (108.21,130) .. (106,130) -- (44,130) .. controls (41.79,130) and (40,128.21) .. (40,126) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,144) .. controls (40,141.79) and (41.79,140) .. (44,140) -- (106,140) .. controls (108.21,140) and (110,141.79) .. (110,144) -- (110,156) .. controls (110,158.21) and (108.21,160) .. (106,160) -- (44,160) .. controls (41.79,160) and (40,158.21) .. (40,156) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,174) .. controls (40,171.79) and (41.79,170) .. (44,170) -- (106,170) .. controls (108.21,170) and (110,171.79) .. (110,174) -- (110,186) .. controls (110,188.21) and (108.21,190) .. (106,190) -- (44,190) .. controls (41.79,190) and (40,188.21) .. (40,186) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (40,84) .. controls (40,81.79) and (41.79,80) .. (44,80) -- (106,80) .. controls (108.21,80) and (110,81.79) .. (110,84) -- (110,96) .. controls (110,98.21) and (108.21,100) .. (106,100) -- (44,100) .. controls (41.79,100) and (40,98.21) .. (40,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (120,84) .. controls (120,81.79) and (121.79,80) .. (124,80) -- (186,80) .. controls (188.21,80) and (190,81.79) .. (190,84) -- (190,96) .. controls (190,98.21) and (188.21,100) .. (186,100) -- (124,100) .. controls (121.79,100) and (120,98.21) .. (120,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (120,114) .. controls (120,111.79) and (121.79,110) .. (124,110) -- (186,110) .. controls (188.21,110) and (190,111.79) .. (190,114) -- (190,126) .. controls (190,128.21) and (188.21,130) .. (186,130) -- (124,130) .. controls (121.79,130) and (120,128.21) .. (120,126) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (75,100) -- (75,110) ;
%Straight Lines [id:da8640623130599093] 
\draw    (75,130) -- (75,140) ;
%Straight Lines [id:da6047852738737258] 
\draw    (75,160) -- (75,170) ;
%Straight Lines [id:da8285634807037283] 
\draw    (75,190) -- (75,200) ;
%Straight Lines [id:da08027499476131006] 
\draw    (75,220) -- (75,230) ;
%Straight Lines [id:da18286805852991794] 
\draw    (75,250) -- (75,260) ;
%Straight Lines [id:da6629076967549303] 
\draw    (75,280) -- (75,290) ;
%Straight Lines [id:da16614661653969953] 
\draw    (75,310) -- (75,320) ;
%Straight Lines [id:da5384039259227049] 
\draw    (155,100) -- (155,110) ;
%Straight Lines [id:da7351777333402606] 
\draw    (155,130) -- (155,210) ;
%Straight Lines [id:da05369425374584402] 
\draw    (155,210) -- (113,210) ;
\draw [shift={(110,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (10,91.33) .. controls (10,79.55) and (19.55,70) .. (31.33,70) -- (178.67,70) .. controls (190.45,70) and (200,79.55) .. (200,91.33) -- (200,338.67) .. controls (200,350.45) and (190.45,360) .. (178.67,360) -- (31.33,360) .. controls (19.55,360) and (10,350.45) .. (10,338.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (75,330) -- (75,352) ;
\draw [shift={(75,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (40,90) -- (20,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (20,90) -- (20,325) ;
%Straight Lines [id:da7269700635702715] 
\draw    (20,325) -- (67,325) ;
\draw [shift={(70,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (420,84) .. controls (420,81.79) and (421.79,80) .. (424,80) -- (486,80) .. controls (488.21,80) and (490,81.79) .. (490,84) -- (490,96) .. controls (490,98.21) and (488.21,100) .. (486,100) -- (424,100) .. controls (421.79,100) and (420,98.21) .. (420,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,162) .. controls (420,155.37) and (425.37,150) .. (432,150) -- (478,150) .. controls (484.63,150) and (490,155.37) .. (490,162) -- (490,198) .. controls (490,204.63) and (484.63,210) .. (478,210) -- (432,210) .. controls (425.37,210) and (420,204.63) .. (420,198) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,114) .. controls (420,111.79) and (421.79,110) .. (424,110) -- (486,110) .. controls (488.21,110) and (490,111.79) .. (490,114) -- (490,126) .. controls (490,128.21) and (488.21,130) .. (486,130) -- (424,130) .. controls (421.79,130) and (420,128.21) .. (420,126) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,150) -- (520.67,170) -- (549.33,170) -- (570,150) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,170) -- (550,170) -- (550,190) -- (520,190) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,210) -- (520.67,190) -- (549.33,190) -- (570,210) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,234) .. controls (420,231.79) and (421.79,230) .. (424,230) -- (486,230) .. controls (488.21,230) and (490,231.79) .. (490,234) -- (490,246) .. controls (490,248.21) and (488.21,250) .. (486,250) -- (424,250) .. controls (421.79,250) and (420,248.21) .. (420,246) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,282) .. controls (420,275.37) and (425.37,270) .. (432,270) -- (478,270) .. controls (484.63,270) and (490,275.37) .. (490,282) -- (490,318) .. controls (490,324.63) and (484.63,330) .. (478,330) -- (432,330) .. controls (425.37,330) and (420,324.63) .. (420,318) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,270) -- (520.67,290) -- (549.33,290) -- (570,270) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,290) -- (550,290) -- (550,310) -- (520,310) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,330) -- (520.67,310) -- (549.33,310) -- (570,330) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,154) .. controls (580,151.79) and (581.79,150) .. (584,150) -- (616,150) .. controls (618.21,150) and (620,151.79) .. (620,154) -- (620,166) .. controls (620,168.21) and (618.21,170) .. (616,170) -- (584,170) .. controls (581.79,170) and (580,168.21) .. (580,166) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,274) .. controls (580,271.79) and (581.79,270) .. (584,270) -- (616,270) .. controls (618.21,270) and (620,271.79) .. (620,274) -- (620,286) .. controls (620,288.21) and (618.21,290) .. (616,290) -- (584,290) .. controls (581.79,290) and (580,288.21) .. (580,286) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (580,84) .. controls (580,81.79) and (581.79,80) .. (584,80) -- (646,80) .. controls (648.21,80) and (650,81.79) .. (650,84) -- (650,96) .. controls (650,98.21) and (648.21,100) .. (646,100) -- (584,100) .. controls (581.79,100) and (580,98.21) .. (580,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (600,100) -- (600,150) ;
%Straight Lines [id:da262559084622383] 
\draw    (600,170) -- (600,180) ;
%Straight Lines [id:da776489145355248] 
\draw    (600,180) -- (553,180) ;
\draw [shift={(550,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (630,100) -- (630,280) ;
%Straight Lines [id:da015939131237886706] 
\draw    (630,280) -- (620,280) ;
%Straight Lines [id:da4008301247033277] 
\draw    (600,290) -- (600,300) ;
%Straight Lines [id:da8881440043392593] 
\draw    (600,300) -- (553,300) ;
\draw [shift={(550,300)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (455,100) -- (455,110) ;
%Straight Lines [id:da646441981145008] 
\draw    (455,130) -- (455,150) ;
%Straight Lines [id:da18601097376123787] 
\draw    (455,210) -- (455,215) ;
%Straight Lines [id:da24466462442294667] 
\draw    (455,250) -- (455,270) ;
\draw   (450,220) .. controls (450,217.24) and (452.24,215) .. (455,215) .. controls (457.76,215) and (460,217.24) .. (460,220) .. controls (460,222.76) and (457.76,225) .. (455,225) .. controls (452.24,225) and (450,222.76) .. (450,220) -- cycle ; \draw   (450,220) -- (460,220) ; \draw   (455,215) -- (455,225) ;
%Straight Lines [id:da2911610356039551] 
\draw    (455,225) -- (455,230) ;
%Straight Lines [id:da7980321638567472] 
\draw    (455,330) -- (455,335) ;
\draw   (450,340) .. controls (450,337.24) and (452.24,335) .. (455,335) .. controls (457.76,335) and (460,337.24) .. (460,340) .. controls (460,342.76) and (457.76,345) .. (455,345) .. controls (452.24,345) and (450,342.76) .. (450,340) -- cycle ; \draw   (450,340) -- (460,340) ; \draw   (455,335) -- (455,345) ;
%Straight Lines [id:da5370208833099078] 
\draw    (455,140) -- (535,140) ;
%Straight Lines [id:da47020910206632005] 
\draw    (455,260) -- (535,260) ;
%Straight Lines [id:da7234285454337436] 
\draw    (535,140) -- (535,150) ;
%Straight Lines [id:da7895018795822991] 
\draw    (535,260) -- (535,270) ;
%Straight Lines [id:da035658436575182195] 
\draw    (535,210) -- (535,220) ;
%Straight Lines [id:da5524267716262219] 
\draw    (535,220) -- (463,220) ;
\draw [shift={(460,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (535,330) -- (535,340) ;
%Straight Lines [id:da7633182895552268] 
\draw    (535,340) -- (463,340) ;
\draw [shift={(460,340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (455,345) -- (455,352) ;
\draw [shift={(455,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (410,90.67) .. controls (410,79.25) and (419.25,70) .. (430.67,70) -- (639.33,70) .. controls (650.75,70) and (660,79.25) .. (660,90.67) -- (660,339.33) .. controls (660,350.75) and (650.75,360) .. (639.33,360) -- (430.67,360) .. controls (419.25,360) and (410,350.75) .. (410,339.33) -- cycle ;
%Rounded Rect [id:dp32193439910281674] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (250,120) .. controls (250,114.48) and (254.48,110) .. (260,110) -- (290,110) .. controls (295.52,110) and (300,114.48) .. (300,120) -- (300,150) .. controls (300,155.52) and (295.52,160) .. (290,160) -- (260,160) .. controls (254.48,160) and (250,155.52) .. (250,150) -- cycle ;
%Rounded Rect [id:dp9277109054483911] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (310,120) .. controls (310,114.48) and (314.48,110) .. (320,110) -- (350,110) .. controls (355.52,110) and (360,114.48) .. (360,120) -- (360,150) .. controls (360,155.52) and (355.52,160) .. (350,160) -- (320,160) .. controls (314.48,160) and (310,155.52) .. (310,150) -- cycle ;
%Rounded Rect [id:dp5125537143751651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,182.8) .. controls (250,176.28) and (255.28,171) .. (261.8,171) -- (348.2,171) .. controls (354.72,171) and (360,176.28) .. (360,182.8) -- (360,218.2) .. controls (360,224.72) and (354.72,230) .. (348.2,230) -- (261.8,230) .. controls (255.28,230) and (250,224.72) .. (250,218.2) -- cycle ;
%Rounded Rect [id:dp09737999023251431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,252.8) .. controls (250,246.28) and (255.28,241) .. (261.8,241) -- (348.2,241) .. controls (354.72,241) and (360,246.28) .. (360,252.8) -- (360,288.2) .. controls (360,294.72) and (354.72,300) .. (348.2,300) -- (261.8,300) .. controls (255.28,300) and (250,294.72) .. (250,288.2) -- cycle ;
%Straight Lines [id:da5508211173280484] 
\draw    (275,160) -- (275,171) ;
%Straight Lines [id:da878478817050875] 
\draw    (335,160) -- (335,171) ;
%Straight Lines [id:da8712194072085163] 
\draw    (305,230) -- (305,240) ;
%Straight Lines [id:da6079374690599726] 
\draw    (360,135) -- (370,135) ;
%Straight Lines [id:da5852944909166513] 
\draw    (370,135) -- (370,270) ;
%Straight Lines [id:da21272903129222154] 
\draw    (370,270) -- (363,270) ;
\draw [shift={(360,270)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09987892948388388] 
\draw    (305,300) -- (305,327) ;
\draw [shift={(305,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34055010110911255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,80) -- (250,170) ;
%Straight Lines [id:da5619647599466626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,230) -- (200,350) ;
%Straight Lines [id:da8684602115538246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,240) -- (410,80) ;
%Straight Lines [id:da2531349031243644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,300) -- (410,350) ;

% Text Node
\draw (46,205) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Scale-Shift};
% Text Node
\draw (43,235) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (61,265) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {SiLU};
% Text Node
\draw (44,295) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Convolution};
% Text Node
\draw (44,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (61,145) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {SiLU};
% Text Node
\draw (44,175) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Convolution};
% Text Node
\draw (61,85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Input};
% Text Node
\draw (123,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Conditioning};
% Text Node
\draw (139,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Linear};
% Text Node
\draw (442,85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Input};
% Text Node
\draw (441,175) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {QKV};
% Text Node
\draw (424,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (520.5,173.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Mask};
% Text Node
\draw (518,154) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (518,195) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (431,235) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { Dot Prod};
% Text Node
\draw (430,293) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Projection};
% Text Node
\draw (521,294.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Mask};
% Text Node
\draw (518,274) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (518,315) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (587,155) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {MLP};
% Text Node
\draw (587,275) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {MLP};
% Text Node
\draw (583,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Conditioning};
% Text Node
\draw (257,126) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large]{Input};
% Text Node
\draw (318,126) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large]{Emb.};
% Text Node
\draw (275,185) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{42.42pt}\setlength\topsep{0pt}
\begin{center}
Residual\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (275,248) node [anchor=north west][inner sep=0.75pt]    [font=\large] [align=left] {\begin{minipage}[lt]{42.99pt}\setlength\topsep{0pt}
\begin{center}
Attention\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (66,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (489,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};


\end{tikzpicture}


}


\newcommand{\overallarch}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,204) .. controls (40,201.79) and (41.79,200) .. (44,200) -- (106,200) .. controls (108.21,200) and (110,201.79) .. (110,204) -- (110,216) .. controls (110,218.21) and (108.21,220) .. (106,220) -- (44,220) .. controls (41.79,220) and (40,218.21) .. (40,216) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,234) .. controls (40,231.79) and (41.79,230) .. (44,230) -- (106,230) .. controls (108.21,230) and (110,231.79) .. (110,234) -- (110,246) .. controls (110,248.21) and (108.21,250) .. (106,250) -- (44,250) .. controls (41.79,250) and (40,248.21) .. (40,246) -- cycle ;
\draw   (70,325) .. controls (70,322.24) and (72.24,320) .. (75,320) .. controls (77.76,320) and (80,322.24) .. (80,325) .. controls (80,327.76) and (77.76,330) .. (75,330) .. controls (72.24,330) and (70,327.76) .. (70,325) -- cycle ; \draw   (70,325) -- (80,325) ; \draw   (75,320) -- (75,330) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,264) .. controls (40,261.79) and (41.79,260) .. (44,260) -- (106,260) .. controls (108.21,260) and (110,261.79) .. (110,264) -- (110,276) .. controls (110,278.21) and (108.21,280) .. (106,280) -- (44,280) .. controls (41.79,280) and (40,278.21) .. (40,276) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (40,294) .. controls (40,291.79) and (41.79,290) .. (44,290) -- (106,290) .. controls (108.21,290) and (110,291.79) .. (110,294) -- (110,306) .. controls (110,308.21) and (108.21,310) .. (106,310) -- (44,310) .. controls (41.79,310) and (40,308.21) .. (40,306) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,114) .. controls (40,111.79) and (41.79,110) .. (44,110) -- (106,110) .. controls (108.21,110) and (110,111.79) .. (110,114) -- (110,126) .. controls (110,128.21) and (108.21,130) .. (106,130) -- (44,130) .. controls (41.79,130) and (40,128.21) .. (40,126) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,144) .. controls (40,141.79) and (41.79,140) .. (44,140) -- (106,140) .. controls (108.21,140) and (110,141.79) .. (110,144) -- (110,156) .. controls (110,158.21) and (108.21,160) .. (106,160) -- (44,160) .. controls (41.79,160) and (40,158.21) .. (40,156) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (40,174) .. controls (40,171.79) and (41.79,170) .. (44,170) -- (106,170) .. controls (108.21,170) and (110,171.79) .. (110,174) -- (110,186) .. controls (110,188.21) and (108.21,190) .. (106,190) -- (44,190) .. controls (41.79,190) and (40,188.21) .. (40,186) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (40,84) .. controls (40,81.79) and (41.79,80) .. (44,80) -- (106,80) .. controls (108.21,80) and (110,81.79) .. (110,84) -- (110,96) .. controls (110,98.21) and (108.21,100) .. (106,100) -- (44,100) .. controls (41.79,100) and (40,98.21) .. (40,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (120,84) .. controls (120,81.79) and (121.79,80) .. (124,80) -- (186,80) .. controls (188.21,80) and (190,81.79) .. (190,84) -- (190,96) .. controls (190,98.21) and (188.21,100) .. (186,100) -- (124,100) .. controls (121.79,100) and (120,98.21) .. (120,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (120,114) .. controls (120,111.79) and (121.79,110) .. (124,110) -- (186,110) .. controls (188.21,110) and (190,111.79) .. (190,114) -- (190,126) .. controls (190,128.21) and (188.21,130) .. (186,130) -- (124,130) .. controls (121.79,130) and (120,128.21) .. (120,126) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (75,100) -- (75,110) ;
%Straight Lines [id:da8640623130599093] 
\draw    (75,130) -- (75,140) ;
%Straight Lines [id:da6047852738737258] 
\draw    (75,160) -- (75,170) ;
%Straight Lines [id:da8285634807037283] 
\draw    (75,190) -- (75,200) ;
%Straight Lines [id:da08027499476131006] 
\draw    (75,220) -- (75,230) ;
%Straight Lines [id:da18286805852991794] 
\draw    (75,250) -- (75,260) ;
%Straight Lines [id:da6629076967549303] 
\draw    (75,280) -- (75,290) ;
%Straight Lines [id:da16614661653969953] 
\draw    (75,310) -- (75,320) ;
%Straight Lines [id:da5384039259227049] 
\draw    (155,100) -- (155,110) ;
%Straight Lines [id:da7351777333402606] 
\draw    (155,130) -- (155,210) ;
%Straight Lines [id:da05369425374584402] 
\draw    (155,210) -- (113,210) ;
\draw [shift={(110,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (10,91.33) .. controls (10,79.55) and (19.55,70) .. (31.33,70) -- (178.67,70) .. controls (190.45,70) and (200,79.55) .. (200,91.33) -- (200,338.67) .. controls (200,350.45) and (190.45,360) .. (178.67,360) -- (31.33,360) .. controls (19.55,360) and (10,350.45) .. (10,338.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (75,330) -- (75,352) ;
\draw [shift={(75,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (40,90) -- (20,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (20,90) -- (20,325) ;
%Straight Lines [id:da7269700635702715] 
\draw    (20,325) -- (67,325) ;
\draw [shift={(70,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (420,84) .. controls (420,81.79) and (421.79,80) .. (424,80) -- (486,80) .. controls (488.21,80) and (490,81.79) .. (490,84) -- (490,96) .. controls (490,98.21) and (488.21,100) .. (486,100) -- (424,100) .. controls (421.79,100) and (420,98.21) .. (420,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (420,162) .. controls (420,155.37) and (425.37,150) .. (432,150) -- (478,150) .. controls (484.63,150) and (490,155.37) .. (490,162) -- (490,198) .. controls (490,204.63) and (484.63,210) .. (478,210) -- (432,210) .. controls (425.37,210) and (420,204.63) .. (420,198) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,114) .. controls (420,111.79) and (421.79,110) .. (424,110) -- (486,110) .. controls (488.21,110) and (490,111.79) .. (490,114) -- (490,126) .. controls (490,128.21) and (488.21,130) .. (486,130) -- (424,130) .. controls (421.79,130) and (420,128.21) .. (420,126) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,150) -- (520.67,170) -- (549.33,170) -- (570,150) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,170) -- (550,170) -- (550,190) -- (520,190) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,210) -- (520.67,190) -- (549.33,190) -- (570,210) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,234) .. controls (420,231.79) and (421.79,230) .. (424,230) -- (486,230) .. controls (488.21,230) and (490,231.79) .. (490,234) -- (490,246) .. controls (490,248.21) and (488.21,250) .. (486,250) -- (424,250) .. controls (421.79,250) and (420,248.21) .. (420,246) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (420,282) .. controls (420,275.37) and (425.37,270) .. (432,270) -- (478,270) .. controls (484.63,270) and (490,275.37) .. (490,282) -- (490,318) .. controls (490,324.63) and (484.63,330) .. (478,330) -- (432,330) .. controls (425.37,330) and (420,324.63) .. (420,318) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,270) -- (520.67,290) -- (549.33,290) -- (570,270) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,290) -- (550,290) -- (550,310) -- (520,310) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,330) -- (520.67,310) -- (549.33,310) -- (570,330) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,154) .. controls (580,151.79) and (581.79,150) .. (584,150) -- (616,150) .. controls (618.21,150) and (620,151.79) .. (620,154) -- (620,166) .. controls (620,168.21) and (618.21,170) .. (616,170) -- (584,170) .. controls (581.79,170) and (580,168.21) .. (580,166) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,274) .. controls (580,271.79) and (581.79,270) .. (584,270) -- (616,270) .. controls (618.21,270) and (620,271.79) .. (620,274) -- (620,286) .. controls (620,288.21) and (618.21,290) .. (616,290) -- (584,290) .. controls (581.79,290) and (580,288.21) .. (580,286) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (580,84) .. controls (580,81.79) and (581.79,80) .. (584,80) -- (646,80) .. controls (648.21,80) and (650,81.79) .. (650,84) -- (650,96) .. controls (650,98.21) and (648.21,100) .. (646,100) -- (584,100) .. controls (581.79,100) and (580,98.21) .. (580,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (600,100) -- (600,150) ;
%Straight Lines [id:da262559084622383] 
\draw    (600,170) -- (600,180) ;
%Straight Lines [id:da776489145355248] 
\draw    (600,180) -- (553,180) ;
\draw [shift={(550,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (630,100) -- (630,280) ;
%Straight Lines [id:da015939131237886706] 
\draw    (630,280) -- (620,280) ;
%Straight Lines [id:da4008301247033277] 
\draw    (600,290) -- (600,300) ;
%Straight Lines [id:da8881440043392593] 
\draw    (600,300) -- (553,300) ;
\draw [shift={(550,300)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (455,100) -- (455,110) ;
%Straight Lines [id:da646441981145008] 
\draw    (455,130) -- (455,150) ;
%Straight Lines [id:da18601097376123787] 
\draw    (455,210) -- (455,215) ;
%Straight Lines [id:da24466462442294667] 
\draw    (455,250) -- (455,270) ;
\draw   (450,220) .. controls (450,217.24) and (452.24,215) .. (455,215) .. controls (457.76,215) and (460,217.24) .. (460,220) .. controls (460,222.76) and (457.76,225) .. (455,225) .. controls (452.24,225) and (450,222.76) .. (450,220) -- cycle ; \draw   (450,220) -- (460,220) ; \draw   (455,215) -- (455,225) ;
%Straight Lines [id:da2911610356039551] 
\draw    (455,225) -- (455,230) ;
%Straight Lines [id:da7980321638567472] 
\draw    (455,330) -- (455,335) ;
\draw   (450,340) .. controls (450,337.24) and (452.24,335) .. (455,335) .. controls (457.76,335) and (460,337.24) .. (460,340) .. controls (460,342.76) and (457.76,345) .. (455,345) .. controls (452.24,345) and (450,342.76) .. (450,340) -- cycle ; \draw   (450,340) -- (460,340) ; \draw   (455,335) -- (455,345) ;
%Straight Lines [id:da5370208833099078] 
\draw    (455,140) -- (535,140) ;
%Straight Lines [id:da47020910206632005] 
\draw    (455,260) -- (535,260) ;
%Straight Lines [id:da7234285454337436] 
\draw    (535,140) -- (535,150) ;
%Straight Lines [id:da7895018795822991] 
\draw    (535,260) -- (535,270) ;
%Straight Lines [id:da035658436575182195] 
\draw    (535,210) -- (535,220) ;
%Straight Lines [id:da5524267716262219] 
\draw    (535,220) -- (463,220) ;
\draw [shift={(460,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (535,330) -- (535,340) ;
%Straight Lines [id:da7633182895552268] 
\draw    (535,340) -- (463,340) ;
\draw [shift={(460,340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (455,345) -- (455,352) ;
\draw [shift={(455,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (410,90.67) .. controls (410,79.25) and (419.25,70) .. (430.67,70) -- (639.33,70) .. controls (650.75,70) and (660,79.25) .. (660,90.67) -- (660,339.33) .. controls (660,350.75) and (650.75,360) .. (639.33,360) -- (430.67,360) .. controls (419.25,360) and (410,350.75) .. (410,339.33) -- cycle ;
%Rounded Rect [id:dp32193439910281674] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (250,120) .. controls (250,114.48) and (254.48,110) .. (260,110) -- (290,110) .. controls (295.52,110) and (300,114.48) .. (300,120) -- (300,150) .. controls (300,155.52) and (295.52,160) .. (290,160) -- (260,160) .. controls (254.48,160) and (250,155.52) .. (250,150) -- cycle ;
%Rounded Rect [id:dp9277109054483911] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (310,120) .. controls (310,114.48) and (314.48,110) .. (320,110) -- (350,110) .. controls (355.52,110) and (360,114.48) .. (360,120) -- (360,150) .. controls (360,155.52) and (355.52,160) .. (350,160) -- (320,160) .. controls (314.48,160) and (310,155.52) .. (310,150) -- cycle ;
%Rounded Rect [id:dp5125537143751651] 
\draw  [color={rgb, 255:red, 154; green, 135; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 154; green, 135; blue, 255 }  ,fill opacity=0.55 ] (250,182.8) .. controls (250,176.28) and (255.28,171) .. (261.8,171) -- (348.2,171) .. controls (354.72,171) and (360,176.28) .. (360,182.8) -- (360,218.2) .. controls (360,224.72) and (354.72,230) .. (348.2,230) -- (261.8,230) .. controls (255.28,230) and (250,224.72) .. (250,218.2) -- cycle ;
%Rounded Rect [id:dp09737999023251431] 
\draw  [color={rgb, 255:red, 198; green, 133; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 133; blue, 255 }  ,fill opacity=0.55 ] (250,252.8) .. controls (250,246.28) and (255.28,241) .. (261.8,241) -- (348.2,241) .. controls (354.72,241) and (360,246.28) .. (360,252.8) -- (360,288.2) .. controls (360,294.72) and (354.72,300) .. (348.2,300) -- (261.8,300) .. controls (255.28,300) and (250,294.72) .. (250,288.2) -- cycle ;
%Straight Lines [id:da5508211173280484] 
\draw    (275,160) -- (275,171) ;
%Straight Lines [id:da878478817050875] 
\draw    (335,160) -- (335,171) ;
%Straight Lines [id:da8712194072085163] 
\draw    (305,230) -- (305,240) ;
%Straight Lines [id:da6079374690599726] 
\draw    (360,135) -- (370,135) ;
%Straight Lines [id:da5852944909166513] 
\draw    (370,135) -- (370,270) ;
%Straight Lines [id:da21272903129222154] 
\draw    (370,270) -- (363,270) ;
\draw [shift={(360,270)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09987892948388388] 
\draw    (305,300) -- (305,327) ;
\draw [shift={(305,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34055010110911255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,80) -- (250,170) ;
%Straight Lines [id:da5619647599466626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,230) -- (200,350) ;
%Straight Lines [id:da8684602115538246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,240) -- (410,80) ;
%Straight Lines [id:da2531349031243644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,300) -- (410,350) ;

% Text Node
\draw (47,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Scale-Shift};
% Text Node
\draw (44,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Group Norm};
% Text Node
\draw (64,265) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SiLU};
% Text Node
\draw (46,295) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (44,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Group Norm};
% Text Node
\draw (64,145) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SiLU};
% Text Node
\draw (46,175) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (63,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Input};
% Text Node
\draw (125,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditioning};
% Text Node
\draw (140,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Linear};
% Text Node
\draw (443,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Input};
% Text Node
\draw (425,173) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (424,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Group Norm};
% Text Node
\draw (521,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Mask};
% Text Node
\draw (519,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (519,195) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (431,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {QKV Ops};
% Text Node
\draw (425,293) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (521,296) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Mask};
% Text Node
\draw (519,274) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (519,315) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (589,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MLP};
% Text Node
\draw (589,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MLP};
% Text Node
\draw (585,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditioning};
% Text Node
\draw (258,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input};
% Text Node
\draw (318,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {Emb};
% Text Node
\draw (275,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.42pt}\setlength\topsep{0pt}
\begin{center}
Residual\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (275,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.99pt}\setlength\topsep{0pt}
\begin{center}
Attention\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (66,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (489,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};


\end{tikzpicture}

}



\newcommand{\discreteLora}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Shape: Trapezoid [id:dp3646324432828987] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (314,328) -- (334.2,308) -- (343.8,308) -- (364,328) -- cycle ;
%Shape: Trapezoid [id:dp8790569726658335] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (364,278) -- (343.8,298) -- (334.2,298) -- (314,278) -- cycle ;
%Shape: Trapezoid [id:dp6819887248709886] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (374,328) -- (394.2,308) -- (403.8,308) -- (424,328) -- cycle ;
%Shape: Trapezoid [id:dp42241861100176825] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (424,278) -- (403.8,298) -- (394.2,298) -- (374,278) -- cycle ;
%Straight Lines [id:da25438648632990724] 
\draw    (284,258) -- (284,275) ;
\draw [shift={(284,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06626966493015862] 
\draw    (404,258) -- (284,258) ;
%Straight Lines [id:da01146630338764365] 
\draw    (339,258) -- (339,275) ;
\draw [shift={(339,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8595543867335229] 
\draw    (284,328) -- (284,363) ;
%Straight Lines [id:da6393378364436906] 
\draw    (459,363) -- (377,363) ;
\draw [shift={(374,363)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8301243386874673] 
\draw    (284,363) -- (361,363) ;
\draw [shift={(364,363)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08189158321738987] 
\draw    (369,368) -- (369,375) ;
\draw [shift={(369,378)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8479205488200534] 
\draw    (404,258) -- (459,258) ;
%Shape: Trapezoid [id:dp2701248567337524] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (484,278) -- (463.8,298) -- (454.2,298) -- (434,278) -- cycle ;
%Shape: Trapezoid [id:dp09726399407679853] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (434,328) -- (454.2,308) -- (463.8,308) -- (484,328) -- cycle ;
%Straight Lines [id:da8507356066426008] 
\draw    (459,258) -- (459,275) ;
\draw [shift={(459,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5489316348269726] 
\draw    (459,363) -- (459,328) ;
%Rounded Rect [id:dp3102235915830329] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (259,288.5) .. controls (259,282.98) and (263.48,278.5) .. (269,278.5) -- (299,278.5) .. controls (304.52,278.5) and (309,282.98) .. (309,288.5) -- (309,318.5) .. controls (309,324.02) and (304.52,328.5) .. (299,328.5) -- (269,328.5) .. controls (263.48,328.5) and (259,324.02) .. (259,318.5) -- cycle ;
%Flowchart: Or [id:dp7121372770686323] 
\draw   (364,363) .. controls (364,360.24) and (366.24,358) .. (369,358) .. controls (371.76,358) and (374,360.24) .. (374,363) .. controls (374,365.76) and (371.76,368) .. (369,368) .. controls (366.24,368) and (364,365.76) .. (364,363) -- cycle ; \draw   (364,363) -- (374,363) ; \draw   (369,358) -- (369,368) ;
%Straight Lines [id:da5845435170934417] 
\draw    (399,258) -- (399,275) ;
\draw [shift={(399,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3422627991323923] 
\draw    (339,328) -- (364.49,356.27) ;
\draw [shift={(366.5,358.5)}, rotate = 227.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da17432641173021235] 
\draw    (399,328.2) -- (373.52,356.28) ;
\draw [shift={(371.5,358.5)}, rotate = 312.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6202407954079618] 
\draw    (369,258) -- (369,243) ;

% Text Node
\draw (332,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{1}$};
% Text Node
\draw (389,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{m}$};
% Text Node
\draw (332,313) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (389,313) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{m}$};
% Text Node
\draw (323,340.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\omega_{1}( t)$};
% Text Node
\draw (388,340.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\omega_{m}( t)$};
% Text Node
\draw (277,299) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W$};
% Text Node
\draw (451,282.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{c}'$};
% Text Node
\draw (451,313) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{c}'$};
% Text Node
\draw (360,300) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\cdots $};


\end{tikzpicture}


}



\newcommand{\contiLora}{






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Trapezoid [id:dp9064788574449119] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (390,135) -- (410.2,115) -- (419.8,115) -- (440,135) -- cycle ;
%Shape: Trapezoid [id:dp5049892142860308] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (440,85) -- (419.8,105) -- (410.2,105) -- (390,85) -- cycle ;
%Shape: Trapezoid [id:dp6742583966204334] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (450,135) -- (470.2,115) -- (479.8,115) -- (500,135) -- cycle ;
%Shape: Trapezoid [id:dp1846062976236953] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,85) -- (479.8,105) -- (470.2,105) -- (450,85) -- cycle ;
%Straight Lines [id:da7608100372594704] 
\draw    (360,65) -- (360,82) ;
\draw [shift={(360,85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8661815149127272] 
\draw    (475,65) -- (360,65) ;
%Straight Lines [id:da12085932670745914] 
\draw    (415,65) -- (415,82) ;
\draw [shift={(415,85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10754117192296797] 
\draw    (360,135) -- (360,170) ;
%Straight Lines [id:da48441701972914086] 
\draw    (360,170) -- (407,170) ;
\draw [shift={(410,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3996409182911149] 
\draw    (415,175) -- (415,182) ;
\draw [shift={(415,185)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp45429996153675156] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (335,95.5) .. controls (335,89.98) and (339.48,85.5) .. (345,85.5) -- (375,85.5) .. controls (380.52,85.5) and (385,89.98) .. (385,95.5) -- (385,125.5) .. controls (385,131.02) and (380.52,135.5) .. (375,135.5) -- (345,135.5) .. controls (339.48,135.5) and (335,131.02) .. (335,125.5) -- cycle ;
%Flowchart: Or [id:dp025532761582756747] 
\draw   (410,170) .. controls (410,167.24) and (412.24,165) .. (415,165) .. controls (417.76,165) and (420,167.24) .. (420,170) .. controls (420,172.76) and (417.76,175) .. (415,175) .. controls (412.24,175) and (410,172.76) .. (410,170) -- cycle ; \draw   (410,170) -- (420,170) ; \draw   (415,165) -- (415,175) ;
%Straight Lines [id:da5518991835956524] 
\draw    (475,65) -- (475,82) ;
\draw [shift={(475,85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9135306986404306] 
\draw    (415,135) -- (415,162) ;
\draw [shift={(415,165)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4384049453742991] 
\draw    (475,170) -- (423,170) ;
\draw [shift={(420,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da763454673894137] 
\draw    (415,65) -- (415,50) ;
%Straight Lines [id:da4040632803746671] 
\draw    (475,170) -- (475,135) ;
%Rounded Rect [id:dp1816355586583842] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (511,82) .. controls (511,80.9) and (511.9,80) .. (513,80) -- (539,80) .. controls (540.1,80) and (541,80.9) .. (541,82) -- (541,88) .. controls (541,89.1) and (540.1,90) .. (539,90) -- (513,90) .. controls (511.9,90) and (511,89.1) .. (511,88) -- cycle ;
%Straight Lines [id:da04379765482025033] 
\draw    (525,90) -- (525,100) ;
%Rounded Rect [id:dp25404566998068967] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.55 ] (510,104) .. controls (510,101.79) and (511.79,100) .. (514,100) -- (536,100) .. controls (538.21,100) and (540,101.79) .. (540,104) -- (540,116) .. controls (540,118.21) and (538.21,120) .. (536,120) -- (514,120) .. controls (511.79,120) and (510,118.21) .. (510,116) -- cycle ;
%Straight Lines [id:da2632016380582285] 
\draw    (525,120) -- (525,150) ;
%Straight Lines [id:da6865743492997682] 
\draw    (525,150) -- (468,150) ;
\draw [shift={(465,150)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (408,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]   {$A_{1}$};
% Text Node
\draw (465.5,90.4) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$A_{m}$};
% Text Node
\draw (408,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]   {$B_{1}$};
% Text Node
\draw (465.5,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{m}$};
% Text Node
\draw (376,144) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$\omega_{1}( v)$};
% Text Node
\draw (428,144) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$\omega_{m}( v)$};
% Text Node
\draw (354,106) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$W$};
% Text Node
\draw (435,104) node [anchor=north west][inner sep=0.75pt]    [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (515,81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  [align=left] {cond.};
% Text Node
\draw (511.5,104) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  [align=left] {MLP};


\end{tikzpicture}



}

\newcommand{\adaln}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Rounded Rect [id:dp7231109440504202] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (410,104) .. controls (410,101.79) and (411.79,100) .. (414,100) -- (476,100) .. controls (478.21,100) and (480,101.79) .. (480,104) -- (480,116) .. controls (480,118.21) and (478.21,120) .. (476,120) -- (414,120) .. controls (411.79,120) and (410,118.21) .. (410,116) -- cycle ;
%Rounded Rect [id:dp8665438039422217] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (410,202) .. controls (410,195.37) and (415.37,190) .. (422,190) -- (468,190) .. controls (474.63,190) and (480,195.37) .. (480,202) -- (480,238) .. controls (480,244.63) and (474.63,250) .. (468,250) -- (422,250) .. controls (415.37,250) and (410,244.63) .. (410,238) -- cycle ;
%Rounded Rect [id:dp2674690637230981] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (410,134) .. controls (410,131.79) and (411.79,130) .. (414,130) -- (476,130) .. controls (478.21,130) and (480,131.79) .. (480,134) -- (480,146) .. controls (480,148.21) and (478.21,150) .. (476,150) -- (414,150) .. controls (411.79,150) and (410,148.21) .. (410,146) -- cycle ;
%Rounded Rect [id:dp012201935557375476] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (410,264) .. controls (410,261.79) and (411.79,260) .. (414,260) -- (476,260) .. controls (478.21,260) and (480,261.79) .. (480,264) -- (480,276) .. controls (480,278.21) and (478.21,280) .. (476,280) -- (414,280) .. controls (411.79,280) and (410,278.21) .. (410,276) -- cycle ;
%Straight Lines [id:da9741026483039446] 
\draw    (445,120) -- (445,130) ;
%Straight Lines [id:da4433628904871263] 
\draw    (445,180) -- (445,190) ;
%Straight Lines [id:da9985097232351201] 
\draw    (445,250) -- (445,260) ;
%Straight Lines [id:da6435891414593959] 
\draw    (445,280) -- (445,297) ;
\draw [shift={(445,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9961996134870992] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (410,164) .. controls (410,161.79) and (411.79,160) .. (414,160) -- (476,160) .. controls (478.21,160) and (480,161.79) .. (480,164) -- (480,176) .. controls (480,178.21) and (478.21,180) .. (476,180) -- (414,180) .. controls (411.79,180) and (410,178.21) .. (410,176) -- cycle ;
%Straight Lines [id:da6641786110617114] 
\draw    (445,150) -- (445,160) ;
%Rounded Rect [id:dp43117540534237153] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (490,104) .. controls (490,101.79) and (491.79,100) .. (494,100) -- (556,100) .. controls (558.21,100) and (560,101.79) .. (560,104) -- (560,116) .. controls (560,118.21) and (558.21,120) .. (556,120) -- (494,120) .. controls (491.79,120) and (490,118.21) .. (490,116) -- cycle ;
%Rounded Rect [id:dp8637091365337077] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (490,134) .. controls (490,131.79) and (491.79,130) .. (494,130) -- (556,130) .. controls (558.21,130) and (560,131.79) .. (560,134) -- (560,146) .. controls (560,148.21) and (558.21,150) .. (556,150) -- (494,150) .. controls (491.79,150) and (490,148.21) .. (490,146) -- cycle ;
%Straight Lines [id:da433758480691] 
\draw    (525,120) -- (525,130) ;
%Straight Lines [id:da3936391877124501] 
\draw    (525,150) -- (525,270) ;
%Straight Lines [id:da6745122662668088] 
\draw    (525,170) -- (483,170) ;
\draw [shift={(480,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5445074056921659] 
\draw    (525,270) -- (483,270) ;
\draw [shift={(480,270)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (432,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [font=\small][align=left] {Input};
% Text Node
\draw (422,201) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [font=\small][align=left] {\begin{minipage}[lt]{30.91pt}\setlength\topsep{0pt}
\begin{center}
Attention\\Block
\end{center}

\end{minipage}};
% Text Node
\draw (413,133) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (431,264) node [anchor=north west][inner sep=0.75pt]  [font=\small][align=left] {Scale};
% Text Node
\draw (417,165) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Scale-Shift};
% Text Node
\draw (492,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Conditioning};
% Text Node
\draw (509,133.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Linear};


\end{tikzpicture}

}

\newcommand{\ourfont}{phv}
\newcommand{\allinone}{






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,750); %set diagram left start at 0, and has height of 750

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,204) .. controls (30,201.79) and (31.79,200) .. (34,200) -- (96,200) .. controls (98.21,200) and (100,201.79) .. (100,204) -- (100,216) .. controls (100,218.21) and (98.21,220) .. (96,220) -- (34,220) .. controls (31.79,220) and (30,218.21) .. (30,216) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,234) .. controls (30,231.79) and (31.79,230) .. (34,230) -- (96,230) .. controls (98.21,230) and (100,231.79) .. (100,234) -- (100,246) .. controls (100,248.21) and (98.21,250) .. (96,250) -- (34,250) .. controls (31.79,250) and (30,248.21) .. (30,246) -- cycle ;
\draw   (60,325) .. controls (60,322.24) and (62.24,320) .. (65,320) .. controls (67.76,320) and (70,322.24) .. (70,325) .. controls (70,327.76) and (67.76,330) .. (65,330) .. controls (62.24,330) and (60,327.76) .. (60,325) -- cycle ; \draw   (60,325) -- (70,325) ; \draw   (65,320) -- (65,330) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,264) .. controls (30,261.79) and (31.79,260) .. (34,260) -- (96,260) .. controls (98.21,260) and (100,261.79) .. (100,264) -- (100,276) .. controls (100,278.21) and (98.21,280) .. (96,280) -- (34,280) .. controls (31.79,280) and (30,278.21) .. (30,276) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,294) .. controls (30,291.79) and (31.79,290) .. (34,290) -- (96,290) .. controls (98.21,290) and (100,291.79) .. (100,294) -- (100,306) .. controls (100,308.21) and (98.21,310) .. (96,310) -- (34,310) .. controls (31.79,310) and (30,308.21) .. (30,306) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,114) .. controls (30,111.79) and (31.79,110) .. (34,110) -- (96,110) .. controls (98.21,110) and (100,111.79) .. (100,114) -- (100,126) .. controls (100,128.21) and (98.21,130) .. (96,130) -- (34,130) .. controls (31.79,130) and (30,128.21) .. (30,126) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,144) .. controls (30,141.79) and (31.79,140) .. (34,140) -- (96,140) .. controls (98.21,140) and (100,141.79) .. (100,144) -- (100,156) .. controls (100,158.21) and (98.21,160) .. (96,160) -- (34,160) .. controls (31.79,160) and (30,158.21) .. (30,156) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,174) .. controls (30,171.79) and (31.79,170) .. (34,170) -- (96,170) .. controls (98.21,170) and (100,171.79) .. (100,174) -- (100,186) .. controls (100,188.21) and (98.21,190) .. (96,190) -- (34,190) .. controls (31.79,190) and (30,188.21) .. (30,186) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (30,84) .. controls (30,81.79) and (31.79,80) .. (34,80) -- (96,80) .. controls (98.21,80) and (100,81.79) .. (100,84) -- (100,96) .. controls (100,98.21) and (98.21,100) .. (96,100) -- (34,100) .. controls (31.79,100) and (30,98.21) .. (30,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (110,84) .. controls (110,81.79) and (111.79,80) .. (114,80) -- (176,80) .. controls (178.21,80) and (180,81.79) .. (180,84) -- (180,96) .. controls (180,98.21) and (178.21,100) .. (176,100) -- (114,100) .. controls (111.79,100) and (110,98.21) .. (110,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (110,114) .. controls (110,111.79) and (111.79,110) .. (114,110) -- (176,110) .. controls (178.21,110) and (180,111.79) .. (180,114) -- (180,126) .. controls (180,128.21) and (178.21,130) .. (176,130) -- (114,130) .. controls (111.79,130) and (110,128.21) .. (110,126) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (65,100) -- (65,110) ;
%Straight Lines [id:da8640623130599093] 
\draw    (65,130) -- (65,140) ;
%Straight Lines [id:da6047852738737258] 
\draw    (65,160) -- (65,170) ;
%Straight Lines [id:da8285634807037283] 
\draw    (65,190) -- (65,200) ;
%Straight Lines [id:da08027499476131006] 
\draw    (65,220) -- (65,230) ;
%Straight Lines [id:da18286805852991794] 
\draw    (65,250) -- (65,260) ;
%Straight Lines [id:da6629076967549303] 
\draw    (65,280) -- (65,290) ;
%Straight Lines [id:da16614661653969953] 
\draw    (65,310) -- (65,320) ;
%Straight Lines [id:da5384039259227049] 
\draw    (145,100) -- (145,110) ;
%Straight Lines [id:da7351777333402606] 
\draw    (145,130) -- (145,210) ;
%Straight Lines [id:da05369425374584402] 
\draw    (145,210) -- (103,210) ;
\draw [shift={(100,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (0,91.33) .. controls (0,79.55) and (9.55,70) .. (21.33,70) -- (168.67,70) .. controls (180.45,70) and (190,79.55) .. (190,91.33) -- (190,338.67) .. controls (190,350.45) and (180.45,360) .. (168.67,360) -- (21.33,360) .. controls (9.55,360) and (0,350.45) .. (0,338.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (65,330) -- (65,352) ;
\draw [shift={(65,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (30,90) -- (10,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (10,90) -- (10,325) ;
%Straight Lines [id:da7269700635702715] 
\draw    (10,325) -- (57,325) ;
\draw [shift={(60,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (210,84) .. controls (210,81.79) and (211.79,80) .. (214,80) -- (276,80) .. controls (278.21,80) and (280,81.79) .. (280,84) -- (280,96) .. controls (280,98.21) and (278.21,100) .. (276,100) -- (214,100) .. controls (211.79,100) and (210,98.21) .. (210,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (210,162) .. controls (210,155.37) and (215.37,150) .. (222,150) -- (268,150) .. controls (274.63,150) and (280,155.37) .. (280,162) -- (280,198) .. controls (280,204.63) and (274.63,210) .. (268,210) -- (222,210) .. controls (215.37,210) and (210,204.63) .. (210,198) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,114) .. controls (210,111.79) and (211.79,110) .. (214,110) -- (276,110) .. controls (278.21,110) and (280,111.79) .. (280,114) -- (280,126) .. controls (280,128.21) and (278.21,130) .. (276,130) -- (214,130) .. controls (211.79,130) and (210,128.21) .. (210,126) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,150) -- (310.67,170) -- (339.33,170) -- (360,150) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,170) -- (340,170) -- (340,190) -- (310,190) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,210) -- (310.67,190) -- (339.33,190) -- (360,210) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,234) .. controls (210,231.79) and (211.79,230) .. (214,230) -- (276,230) .. controls (278.21,230) and (280,231.79) .. (280,234) -- (280,246) .. controls (280,248.21) and (278.21,250) .. (276,250) -- (214,250) .. controls (211.79,250) and (210,248.21) .. (210,246) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (210,282) .. controls (210,275.37) and (215.37,270) .. (222,270) -- (268,270) .. controls (274.63,270) and (280,275.37) .. (280,282) -- (280,318) .. controls (280,324.63) and (274.63,330) .. (268,330) -- (222,330) .. controls (215.37,330) and (210,324.63) .. (210,318) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,270) -- (310.67,290) -- (339.33,290) -- (360,270) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,290) -- (340,290) -- (340,310) -- (310,310) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,330) -- (310.67,310) -- (339.33,310) -- (360,330) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,154) .. controls (370,151.79) and (371.79,150) .. (374,150) -- (406,150) .. controls (408.21,150) and (410,151.79) .. (410,154) -- (410,166) .. controls (410,168.21) and (408.21,170) .. (406,170) -- (374,170) .. controls (371.79,170) and (370,168.21) .. (370,166) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,274) .. controls (370,271.79) and (371.79,270) .. (374,270) -- (406,270) .. controls (408.21,270) and (410,271.79) .. (410,274) -- (410,286) .. controls (410,288.21) and (408.21,290) .. (406,290) -- (374,290) .. controls (371.79,290) and (370,288.21) .. (370,286) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (370,84) .. controls (370,81.79) and (371.79,80) .. (374,80) -- (436,80) .. controls (438.21,80) and (440,81.79) .. (440,84) -- (440,96) .. controls (440,98.21) and (438.21,100) .. (436,100) -- (374,100) .. controls (371.79,100) and (370,98.21) .. (370,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (390,100) -- (390,150) ;
%Straight Lines [id:da262559084622383] 
\draw    (390,170) -- (390,180) ;
%Straight Lines [id:da776489145355248] 
\draw    (390,180) -- (343,180) ;
\draw [shift={(340,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (420,100) -- (420,280) ;
%Straight Lines [id:da015939131237886706] 
\draw    (420,280) -- (410,280) ;
%Straight Lines [id:da4008301247033277] 
\draw    (390,290) -- (390,300) ;
%Straight Lines [id:da8881440043392593] 
\draw    (390,300) -- (343,300) ;
\draw [shift={(340,300)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (245,100) -- (245,110) ;
%Straight Lines [id:da646441981145008] 
\draw    (245,130) -- (245,150) ;
%Straight Lines [id:da18601097376123787] 
\draw    (245,210) -- (245,215) ;
%Straight Lines [id:da24466462442294667] 
\draw    (245,250) -- (245,270) ;
\draw   (240,220) .. controls (240,217.24) and (242.24,215) .. (245,215) .. controls (247.76,215) and (250,217.24) .. (250,220) .. controls (250,222.76) and (247.76,225) .. (245,225) .. controls (242.24,225) and (240,222.76) .. (240,220) -- cycle ; \draw   (240,220) -- (250,220) ; \draw   (245,215) -- (245,225) ;
%Straight Lines [id:da2911610356039551] 
\draw    (245,225) -- (245,230) ;
%Straight Lines [id:da7980321638567472] 
\draw    (245,330) -- (245,335) ;
\draw   (240,340) .. controls (240,337.24) and (242.24,335) .. (245,335) .. controls (247.76,335) and (250,337.24) .. (250,340) .. controls (250,342.76) and (247.76,345) .. (245,345) .. controls (242.24,345) and (240,342.76) .. (240,340) -- cycle ; \draw   (240,340) -- (250,340) ; \draw   (245,335) -- (245,345) ;
%Straight Lines [id:da5370208833099078] 
\draw    (245,140) -- (325,140) ;
%Straight Lines [id:da47020910206632005] 
\draw    (245,260) -- (325,260) ;
%Straight Lines [id:da7234285454337436] 
\draw    (325,140) -- (325,150) ;
%Straight Lines [id:da7895018795822991] 
\draw    (325,260) -- (325,270) ;
%Straight Lines [id:da035658436575182195] 
\draw    (325,210) -- (325,220) ;
%Straight Lines [id:da5524267716262219] 
\draw    (325,220) -- (253,220) ;
\draw [shift={(250,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (325,330) -- (325,340) ;
%Straight Lines [id:da7633182895552268] 
\draw    (325,340) -- (253,340) ;
\draw [shift={(250,340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (245,345) -- (245,352) ;
\draw [shift={(245,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (200,90.67) .. controls (200,79.25) and (209.25,70) .. (220.67,70) -- (429.33,70) .. controls (440.75,70) and (450,79.25) .. (450,90.67) -- (450,339.33) .. controls (450,350.75) and (440.75,360) .. (429.33,360) -- (220.67,360) .. controls (209.25,360) and (200,350.75) .. (200,339.33) -- cycle ;
%Shape: Trapezoid [id:dp6155372894702851] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (509.08,150.79) -- (527.84,132.21) -- (529.91,132.21) -- (548.67,150.79) -- cycle ;
%Shape: Trapezoid [id:dp37512776318639873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (548.67,104.36) -- (529.91,122.93) -- (527.84,122.93) -- (509.08,104.36) -- cycle ;
%Shape: Trapezoid [id:dp5237240174487685] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (556.58,150.79) -- (575.34,132.21) -- (577.41,132.21) -- (596.17,150.79) -- cycle ;
%Shape: Trapezoid [id:dp36951633939035244] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (596.17,104.36) -- (577.41,122.93) -- (575.34,122.93) -- (556.58,104.36) -- cycle ;
%Straight Lines [id:da07566235020327561] 
\draw    (485.33,85.79) -- (485.33,101.36) ;
\draw [shift={(485.33,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42486061203368486] 
\draw    (580.33,85.79) -- (485.33,85.79) ;
%Straight Lines [id:da8484209360014126] 
\draw    (528.88,85.79) -- (528.88,101.36) ;
\draw [shift={(528.88,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2311442563616939] 
\draw    (485.33,150.79) -- (485.33,183.29) ;
%Straight Lines [id:da9553040371118262] 
\draw    (623.88,183.29) -- (559.58,183.29) ;
\draw [shift={(556.58,183.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04236683504565031] 
\draw    (485.33,183.29) -- (545.67,183.29) ;
\draw [shift={(548.67,183.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7323384607092578] 
\draw    (552.63,187.93) -- (552.63,194.21) ;
\draw [shift={(552.63,197.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5159935009332597] 
\draw    (580.33,85.79) -- (623.88,85.79) ;
%Shape: Trapezoid [id:dp02757492308881382] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (643.67,104.36) -- (624.91,122.93) -- (622.84,122.93) -- (604.08,104.36) -- cycle ;
%Shape: Trapezoid [id:dp37364469314420146] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (604.08,150.79) -- (622.84,132.21) -- (624.91,132.21) -- (643.67,150.79) -- cycle ;
%Straight Lines [id:da604062766789838] 
\draw    (623.88,85.79) -- (623.88,101.36) ;
\draw [shift={(623.88,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06349716581062514] 
\draw    (623.88,183.29) -- (623.88,150.79) ;
%Rounded Rect [id:dp3707663808168955] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (465.54,112.74) .. controls (465.54,108.37) and (469.09,104.82) .. (473.46,104.82) -- (497.21,104.82) .. controls (501.58,104.82) and (505.13,108.37) .. (505.13,112.74) -- (505.13,143.33) .. controls (505.13,147.71) and (501.58,151.25) .. (497.21,151.25) -- (473.46,151.25) .. controls (469.09,151.25) and (465.54,147.71) .. (465.54,143.33) -- cycle ;
%Flowchart: Or [id:dp6849359134139412] 
\draw   (548.67,183.29) .. controls (548.67,180.72) and (550.44,178.64) .. (552.63,178.64) .. controls (554.81,178.64) and (556.58,180.72) .. (556.58,183.29) .. controls (556.58,185.85) and (554.81,187.93) .. (552.63,187.93) .. controls (550.44,187.93) and (548.67,185.85) .. (548.67,183.29) -- cycle ; \draw   (548.67,183.29) -- (556.58,183.29) ; \draw   (552.63,178.64) -- (552.63,187.93) ;
%Straight Lines [id:da0525944218021932] 
\draw    (576.38,85.79) -- (576.38,101.36) ;
\draw [shift={(576.38,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7901756057572553] 
\draw    (528.88,150.79) -- (548.82,176.73) ;
\draw [shift={(550.65,179.11)}, rotate = 232.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da474776118391105] 
\draw    (576.38,150.97) -- (556.44,176.73) ;
\draw [shift={(554.6,179.11)}, rotate = 307.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0720809258957833] 
\draw    (552.63,85.79) -- (552.63,71.86) ;
%Shape: Trapezoid [id:dp7128413821615818] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (517.79,310.79) -- (536.55,292.21) -- (538.62,292.21) -- (557.38,310.79) -- cycle ;
%Shape: Trapezoid [id:dp9541527521801125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (557.38,264.36) -- (538.62,282.93) -- (536.55,282.93) -- (517.79,264.36) -- cycle ;
%Shape: Trapezoid [id:dp6977361369088992] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (565.29,310.79) -- (584.05,292.21) -- (586.12,292.21) -- (604.88,310.79) -- cycle ;
%Shape: Trapezoid [id:dp5173836660959377] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (604.88,264.36) -- (586.12,282.93) -- (584.05,282.93) -- (565.29,264.36) -- cycle ;
%Straight Lines [id:da8395451158319456] 
\draw    (494.04,245.79) -- (494.04,261.36) ;
\draw [shift={(494.04,264.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4923596589729682] 
\draw    (585.08,245.79) -- (494.04,245.79) ;
%Straight Lines [id:da7464567534347839] 
\draw    (537.58,245.79) -- (537.58,261.36) ;
\draw [shift={(537.58,264.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7253013219191908] 
\draw    (494.04,310.79) -- (494.04,343.29) ;
%Straight Lines [id:da08293248131213837] 
\draw    (494.04,343.29) -- (530.63,343.29) ;
\draw [shift={(533.63,343.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18980987184022258] 
\draw    (537.58,347.93) -- (537.58,354.21) ;
\draw [shift={(537.58,357.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp3881607386045067] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (474.25,272.74) .. controls (474.25,268.37) and (477.79,264.82) .. (482.17,264.82) -- (505.92,264.82) .. controls (510.29,264.82) and (513.83,268.37) .. (513.83,272.74) -- (513.83,303.33) .. controls (513.83,307.71) and (510.29,311.25) .. (505.92,311.25) -- (482.17,311.25) .. controls (477.79,311.25) and (474.25,307.71) .. (474.25,303.33) -- cycle ;
%Flowchart: Or [id:dp1914648277636284] 
\draw   (533.63,343.29) .. controls (533.63,340.72) and (535.4,338.64) .. (537.58,338.64) .. controls (539.77,338.64) and (541.54,340.72) .. (541.54,343.29) .. controls (541.54,345.85) and (539.77,347.93) .. (537.58,347.93) .. controls (535.4,347.93) and (533.63,345.85) .. (533.63,343.29) -- cycle ; \draw   (533.63,343.29) -- (541.54,343.29) ; \draw   (537.58,338.64) -- (537.58,347.93) ;
%Straight Lines [id:da22186868384799907] 
\draw    (585.08,245.79) -- (585.08,261.36) ;
\draw [shift={(585.08,264.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9156685935576065] 
\draw    (537.58,310.79) -- (537.58,335.64) ;
\draw [shift={(537.58,338.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9734087193284762] 
\draw    (585.08,343.29) -- (544.54,343.29) ;
\draw [shift={(541.54,343.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8524795516350534] 
\draw    (537.58,245.79) -- (537.58,231.86) ;
%Straight Lines [id:da9000795806764896] 
\draw    (585.08,343.29) -- (585.08,310.79) ;
%Rounded Rect [id:dp6110639126149329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (613.58,261.57) .. controls (613.58,260.55) and (614.41,259.71) .. (615.44,259.71) -- (635.48,259.71) .. controls (636.5,259.71) and (637.33,260.55) .. (637.33,261.57) -- (637.33,267.14) .. controls (637.33,268.17) and (636.5,269) .. (635.48,269) -- (615.44,269) .. controls (614.41,269) and (613.58,268.17) .. (613.58,267.14) -- cycle ;
%Straight Lines [id:da7790995526413451] 
\draw    (624.67,269) -- (624.67,278.29) ;
%Rounded Rect [id:dp8160893376746725] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.55 ] (612.79,282) .. controls (612.79,279.95) and (614.45,278.29) .. (616.51,278.29) -- (632.83,278.29) .. controls (634.88,278.29) and (636.54,279.95) .. (636.54,282) -- (636.54,293.14) .. controls (636.54,295.19) and (634.88,296.86) .. (632.83,296.86) -- (616.51,296.86) .. controls (614.45,296.86) and (612.79,295.19) .. (612.79,293.14) -- cycle ;
%Straight Lines [id:da7921536999396335] 
\draw    (624.67,296.86) -- (624.67,324.71) ;
%Straight Lines [id:da24025048670715243] 
\draw    (624.67,324.71) -- (580.17,324.71) ;
\draw [shift={(577.17,324.71)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5445441869220982] 
\draw   (460,96) .. controls (460,81.64) and (471.64,70) .. (486,70) -- (624,70) .. controls (638.36,70) and (650,81.64) .. (650,96) -- (650,174) .. controls (650,188.36) and (638.36,200) .. (624,200) -- (486,200) .. controls (471.64,200) and (460,188.36) .. (460,174) -- cycle ;
%Rounded Rect [id:dp482629092294641] 
\draw   (460,256) .. controls (460,241.64) and (471.64,230) .. (486,230) -- (624,230) .. controls (638.36,230) and (650,241.64) .. (650,256) -- (650,334) .. controls (650,348.36) and (638.36,360) .. (624,360) -- (486,360) .. controls (471.64,360) and (460,348.36) .. (460,334) -- cycle ;

% Text Node
\draw (37,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Scale-Shift};
% Text Node
\draw (34,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,265) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] { \fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,295) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (34,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,145) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,175) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (53,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (115,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (130,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Linear};
% Text Node
\draw (233,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (215,173) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (214,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (311,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,195) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (221,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont QKV Ops};
% Text Node
\draw (215,293) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (311,296) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,274) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,315) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (379,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (379,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (375,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (56,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (279,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};
% Text Node
\draw (522.88,109.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{0}$};
% Text Node
\draw (570.17,109.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (522.88,140.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{0}$};
% Text Node
\draw (570.27,139.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (515.31,162.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega _{0}( t)$};
% Text Node
\draw (566.56,162.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega _{m}( t)$};
% Text Node
\draw (480.13,125.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (617.88,108.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{c}^{'}$};
% Text Node
\draw (618.67,138.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{c}^{'}$};
% Text Node
\draw (538.68,116.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (531.58,269.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (578.88,269.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (531.58,300.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (578.98,299.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (500.85,321.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}( v)$};
% Text Node
\draw (545.48,321.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( v)$};
% Text Node
\draw (488.83,285.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (547.39,276.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (614.67,262.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont cond.};
% Text Node
\draw (615.77,280.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (480,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unified compositional LoRA}};
% Text Node
\draw (481,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize TimeLoRA and ClassLoRA}};


\end{tikzpicture}


}


\newcommand{\mainfigure}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,887); %set diagram left start at 0, and has height of 887

%Rounded Rect [id:dp008353913831813609] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (4,200) .. controls (1.79,200) and (0,198.21) .. (0,196) -- (0,184) .. controls (0,181.79) and (1.79,180) .. (4,180) -- (56,180) .. controls (58.21,180) and (60,181.79) .. (60,184) -- (60,196) .. controls (60,198.21) and (58.21,200) .. (56,200) -- cycle ;
%Straight Lines [id:da916971893910123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,200) -- (512,200) ;
\draw [shift={(515,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8413919099255995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260,250) -- (382,250) ;
\draw [shift={(385,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp22654467725699035] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (4,225) .. controls (1.79,225) and (0,223.21) .. (0,221) -- (0,209) .. controls (0,206.79) and (1.79,205) .. (4,205) -- (56,205) .. controls (58.21,205) and (60,206.79) .. (60,209) -- (60,221) .. controls (60,223.21) and (58.21,225) .. (56,225) -- cycle ;
%Rounded Rect [id:dp21968718035503731] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (69,200) .. controls (66.79,200) and (65,198.21) .. (65,196) -- (65,184) .. controls (65,181.79) and (66.79,180) .. (69,180) -- (121,180) .. controls (123.21,180) and (125,181.79) .. (125,184) -- (125,196) .. controls (125,198.21) and (123.21,200) .. (121,200) -- cycle ;
%Rounded Rect [id:dp8855133221753395] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (69,225) .. controls (66.79,225) and (65,223.21) .. (65,221) -- (65,209) .. controls (65,206.79) and (66.79,205) .. (69,205) -- (121,205) .. controls (123.21,205) and (125,206.79) .. (125,209) -- (125,221) .. controls (125,223.21) and (123.21,225) .. (121,225) -- cycle ;
%Rounded Rect [id:dp5957512804130964] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (134,250) .. controls (131.79,250) and (130,248.21) .. (130,246) -- (130,234) .. controls (130,231.79) and (131.79,230) .. (134,230) -- (186,230) .. controls (188.21,230) and (190,231.79) .. (190,234) -- (190,246) .. controls (190,248.21) and (188.21,250) .. (186,250) -- cycle ;
%Rounded Rect [id:dp7815942015820001] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (134,275) .. controls (131.79,275) and (130,273.21) .. (130,271) -- (130,259) .. controls (130,256.79) and (131.79,255) .. (134,255) -- (186,255) .. controls (188.21,255) and (190,256.79) .. (190,259) -- (190,271) .. controls (190,273.21) and (188.21,275) .. (186,275) -- cycle ;
%Rounded Rect [id:dp48667623662062054] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (199,250) .. controls (196.79,250) and (195,248.21) .. (195,246) -- (195,234) .. controls (195,231.79) and (196.79,230) .. (199,230) -- (251,230) .. controls (253.21,230) and (255,231.79) .. (255,234) -- (255,246) .. controls (255,248.21) and (253.21,250) .. (251,250) -- cycle ;
%Rounded Rect [id:dp19821518950311434] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (199,275) .. controls (196.79,275) and (195,273.21) .. (195,271) -- (195,259) .. controls (195,256.79) and (196.79,255) .. (199,255) -- (251,255) .. controls (253.21,255) and (255,256.79) .. (255,259) -- (255,271) .. controls (255,273.21) and (253.21,275) .. (251,275) -- cycle ;
%Rounded Rect [id:dp2521813603893992] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (264,300) .. controls (261.79,300) and (260,298.21) .. (260,296) -- (260,284) .. controls (260,281.79) and (261.79,280) .. (264,280) -- (316,280) .. controls (318.21,280) and (320,281.79) .. (320,284) -- (320,296) .. controls (320,298.21) and (318.21,300) .. (316,300) -- cycle ;
%Rounded Rect [id:dp5272161023128434] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (264,325) .. controls (261.79,325) and (260,323.21) .. (260,321) -- (260,309) .. controls (260,306.79) and (261.79,305) .. (264,305) -- (316,305) .. controls (318.21,305) and (320,306.79) .. (320,309) -- (320,321) .. controls (320,323.21) and (318.21,325) .. (316,325) -- cycle ;
%Rounded Rect [id:dp2669877419839062] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (329,300) .. controls (326.79,300) and (325,298.21) .. (325,296) -- (325,284) .. controls (325,281.79) and (326.79,280) .. (329,280) -- (381,280) .. controls (383.21,280) and (385,281.79) .. (385,284) -- (385,296) .. controls (385,298.21) and (383.21,300) .. (381,300) -- cycle ;
%Rounded Rect [id:dp9777115848369415] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (329,325) .. controls (326.79,325) and (325,323.21) .. (325,321) -- (325,309) .. controls (325,306.79) and (326.79,305) .. (329,305) -- (381,305) .. controls (383.21,305) and (385,306.79) .. (385,309) -- (385,321) .. controls (385,323.21) and (383.21,325) .. (381,325) -- cycle ;
%Rounded Rect [id:dp00636981745109666] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (264,350) .. controls (261.79,350) and (260,348.21) .. (260,346) -- (260,334) .. controls (260,331.79) and (261.79,330) .. (264,330) -- (316,330) .. controls (318.21,330) and (320,331.79) .. (320,334) -- (320,346) .. controls (320,348.21) and (318.21,350) .. (316,350) -- cycle ;
%Rounded Rect [id:dp6070617945981145] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (329,350) .. controls (326.79,350) and (325,348.21) .. (325,346) -- (325,334) .. controls (325,331.79) and (326.79,330) .. (329,330) -- (381,330) .. controls (383.21,330) and (385,331.79) .. (385,334) -- (385,346) .. controls (385,348.21) and (383.21,350) .. (381,350) -- cycle ;
%Rounded Rect [id:dp34298426994775055] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (394,275) .. controls (391.79,275) and (390,273.21) .. (390,271) -- (390,259) .. controls (390,256.79) and (391.79,255) .. (394,255) -- (446,255) .. controls (448.21,255) and (450,256.79) .. (450,259) -- (450,271) .. controls (450,273.21) and (448.21,275) .. (446,275) -- cycle ;
%Rounded Rect [id:dp085956571604207] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (459,275) .. controls (456.79,275) and (455,273.21) .. (455,271) -- (455,259) .. controls (455,256.79) and (456.79,255) .. (459,255) -- (511,255) .. controls (513.21,255) and (515,256.79) .. (515,259) -- (515,271) .. controls (515,273.21) and (513.21,275) .. (511,275) -- cycle ;
%Rounded Rect [id:dp2264161137264813] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (394,250) .. controls (391.79,250) and (390,248.21) .. (390,246) -- (390,234) .. controls (390,231.79) and (391.79,230) .. (394,230) -- (446,230) .. controls (448.21,230) and (450,231.79) .. (450,234) -- (450,246) .. controls (450,248.21) and (448.21,250) .. (446,250) -- cycle ;
%Rounded Rect [id:dp34009951461198296] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (459,250) .. controls (456.79,250) and (455,248.21) .. (455,246) -- (455,234) .. controls (455,231.79) and (456.79,230) .. (459,230) -- (511,230) .. controls (513.21,230) and (515,231.79) .. (515,234) -- (515,246) .. controls (515,248.21) and (513.21,250) .. (511,250) -- cycle ;
%Rounded Rect [id:dp8559913402967168] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (524,225) .. controls (521.79,225) and (520,223.21) .. (520,221) -- (520,209) .. controls (520,206.79) and (521.79,205) .. (524,205) -- (576,205) .. controls (578.21,205) and (580,206.79) .. (580,209) -- (580,221) .. controls (580,223.21) and (578.21,225) .. (576,225) -- cycle ;
%Rounded Rect [id:dp8519109556667579] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (589,225) .. controls (586.79,225) and (585,223.21) .. (585,221) -- (585,209) .. controls (585,206.79) and (586.79,205) .. (589,205) -- (641,205) .. controls (643.21,205) and (645,206.79) .. (645,209) -- (645,221) .. controls (645,223.21) and (643.21,225) .. (641,225) -- cycle ;
%Rounded Rect [id:dp4031553743440801] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (524,200) .. controls (521.79,200) and (520,198.21) .. (520,196) -- (520,184) .. controls (520,181.79) and (521.79,180) .. (524,180) -- (576,180) .. controls (578.21,180) and (580,181.79) .. (580,184) -- (580,196) .. controls (580,198.21) and (578.21,200) .. (576,200) -- cycle ;
%Rounded Rect [id:dp004283873471700339] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (589,200) .. controls (586.79,200) and (585,198.21) .. (585,196) -- (585,184) .. controls (585,181.79) and (586.79,180) .. (589,180) -- (641,180) .. controls (643.21,180) and (645,181.79) .. (645,184) -- (645,196) .. controls (645,198.21) and (643.21,200) .. (641,200) -- cycle ;
%Straight Lines [id:da458145881016911] 
\draw    (192.5,207.5) -- (192.5,224.5) ;
\draw [shift={(192.5,227.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6821455400611178] 
\draw    (130,207.5) -- (192.5,207.5) ;
%Straight Lines [id:da7145835014980748] 
\draw    (325,257.5) -- (382,257.5) ;
\draw [shift={(385,257.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8304657798979849] 
\draw    (320,255.5) -- (320,272.5) ;
\draw [shift={(320,275.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4466853793938059] 
\draw    (260,255.5) -- (320,255.5) ;
%Straight Lines [id:da843911660822324] 
\draw    (325,257.5) -- (325,277.5) ;
%Straight Lines [id:da5312069684836422] 
\draw    (452.5,207) -- (512,207) ;
\draw [shift={(515,207)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4962313050652374] 
\draw    (452.5,207) -- (452.5,227) ;

% Text Node
\draw (10.1,183.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (8.94,209) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (70.01,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (140.1,233.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (138.94,259) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (200.01,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (270.1,283.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (268.94,309) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (330.01,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (270.1,333.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (330.01,335) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (400.1,258.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (460.01,260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (398.94,234) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (530.1,208.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (590.01,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (528.94,184) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (80.01,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (207.94,259) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (339.01,309) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (468.94,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (599.94,184.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};


\end{tikzpicture}

}


\newcommand{\mainfigurenew}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,887); %set diagram left start at 0, and has height of 887

%Rounded Rect [id:dp5179301391296656] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (8,220) .. controls (3.58,220) and (0,216.42) .. (0,212) -- (0,188) .. controls (0,183.58) and (3.58,180) .. (8,180) -- (52,180) .. controls (56.42,180) and (60,183.58) .. (60,188) -- (60,212) .. controls (60,216.42) and (56.42,220) .. (52,220) -- cycle ;
%Straight Lines [id:da2811797951703665] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128,200) -- (522,200) ;
\draw [shift={(522,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp7647219706361039] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (9.11,215) .. controls (7.45,215) and (6.11,213.66) .. (6.11,212) -- (6.11,203) .. controls (6.11,201.34) and (7.45,200) .. (9.11,200) -- (53.11,200) .. controls (54.76,200) and (56.11,201.34) .. (56.11,203) -- (56.11,212) .. controls (56.11,213.66) and (54.76,215) .. (53.11,215) -- cycle ;
%Rounded Rect [id:dp5601115922368041] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (73,220) .. controls (68.58,220) and (65,216.42) .. (65,212) -- (65,188) .. controls (65,183.58) and (68.58,180) .. (73,180) -- (117,180) .. controls (121.42,180) and (125,183.58) .. (125,188) -- (125,212) .. controls (125,216.42) and (121.42,220) .. (117,220) -- cycle ;
%Rounded Rect [id:dp6119340434674663] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (73,215) .. controls (71.34,215) and (70,213.66) .. (70,212) -- (70,203) .. controls (70,201.34) and (71.34,200) .. (73,200) -- (117,200) .. controls (118.66,200) and (120,201.34) .. (120,203) -- (120,212) .. controls (120,213.66) and (118.66,215) .. (117,215) -- cycle ;
%Rounded Rect [id:dp8637875519207341] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (123,265) .. controls (118.58,265) and (115,261.42) .. (115,257) -- (115,233) .. controls (115,228.58) and (118.58,225) .. (123,225) -- (167,225) .. controls (171.42,225) and (175,228.58) .. (175,233) -- (175,257) .. controls (175,261.42) and (171.42,265) .. (167,265) -- cycle ;
%Rounded Rect [id:dp4848418645393826] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (124.11,260) .. controls (122.45,260) and (121.11,258.66) .. (121.11,257) -- (121.11,248) .. controls (121.11,246.34) and (122.45,245) .. (124.11,245) -- (168.11,245) .. controls (169.76,245) and (171.11,246.34) .. (171.11,248) -- (171.11,257) .. controls (171.11,258.66) and (169.76,260) .. (168.11,260) -- cycle ;
%Rounded Rect [id:dp5586161828807557] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (188,265) .. controls (183.58,265) and (180,261.42) .. (180,257) -- (180,233) .. controls (180,228.58) and (183.58,225) .. (188,225) -- (232,225) .. controls (236.42,225) and (240,228.58) .. (240,233) -- (240,257) .. controls (240,261.42) and (236.42,265) .. (232,265) -- cycle ;
%Rounded Rect [id:dp29397090914099633] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (188,260) .. controls (186.34,260) and (185,258.66) .. (185,257) -- (185,248) .. controls (185,246.34) and (186.34,245) .. (188,245) -- (232,245) .. controls (233.66,245) and (235,246.34) .. (235,248) -- (235,257) .. controls (235,258.66) and (233.66,260) .. (232,260) -- cycle ;
%Rounded Rect [id:dp29625572754216534] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (238,310) .. controls (233.58,310) and (230,306.42) .. (230,302) -- (230,278) .. controls (230,273.58) and (233.58,270) .. (238,270) -- (282,270) .. controls (286.42,270) and (290,273.58) .. (290,278) -- (290,302) .. controls (290,306.42) and (286.42,310) .. (282,310) -- cycle ;
%Rounded Rect [id:dp6516982313801933] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (239.11,305) .. controls (237.45,305) and (236.11,303.66) .. (236.11,302) -- (236.11,293) .. controls (236.11,291.34) and (237.45,290) .. (239.11,290) -- (283.11,290) .. controls (284.76,290) and (286.11,291.34) .. (286.11,293) -- (286.11,302) .. controls (286.11,303.66) and (284.76,305) .. (283.11,305) -- cycle ;
%Rounded Rect [id:dp6782149377355857] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (303,310) .. controls (298.58,310) and (295,306.42) .. (295,302) -- (295,278) .. controls (295,273.58) and (298.58,270) .. (303,270) -- (347,270) .. controls (351.42,270) and (355,273.58) .. (355,278) -- (355,302) .. controls (355,306.42) and (351.42,310) .. (347,310) -- cycle ;
%Rounded Rect [id:dp5037004406190837] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (303,305) .. controls (301.34,305) and (300,303.66) .. (300,302) -- (300,293) .. controls (300,291.34) and (301.34,290) .. (303,290) -- (347,290) .. controls (348.66,290) and (350,291.34) .. (350,293) -- (350,302) .. controls (350,303.66) and (348.66,305) .. (347,305) -- cycle ;
%Rounded Rect [id:dp1575660652957409] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (368,310) .. controls (363.58,310) and (360,306.42) .. (360,302) -- (360,278) .. controls (360,273.58) and (363.58,270) .. (368,270) -- (412,270) .. controls (416.42,270) and (420,273.58) .. (420,278) -- (420,302) .. controls (420,306.42) and (416.42,310) .. (412,310) -- cycle ;
%Rounded Rect [id:dp7060236746973689] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (369.11,305) .. controls (367.45,305) and (366.11,303.66) .. (366.11,302) -- (366.11,293) .. controls (366.11,291.34) and (367.45,290) .. (369.11,290) -- (413.11,290) .. controls (414.76,290) and (416.11,291.34) .. (416.11,293) -- (416.11,302) .. controls (416.11,303.66) and (414.76,305) .. (413.11,305) -- cycle ;
%Rounded Rect [id:dp395604790586465] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (418,265) .. controls (413.58,265) and (410,261.42) .. (410,257) -- (410,233) .. controls (410,228.58) and (413.58,225) .. (418,225) -- (462,225) .. controls (466.42,225) and (470,228.58) .. (470,233) -- (470,257) .. controls (470,261.42) and (466.42,265) .. (462,265) -- cycle ;
%Rounded Rect [id:dp047656866307626] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (419.11,260) .. controls (417.45,260) and (416.11,258.66) .. (416.11,257) -- (416.11,248) .. controls (416.11,246.34) and (417.45,245) .. (419.11,245) -- (463.11,245) .. controls (464.76,245) and (466.11,246.34) .. (466.11,248) -- (466.11,257) .. controls (466.11,258.66) and (464.76,260) .. (463.11,260) -- cycle ;
%Rounded Rect [id:dp3445805540600042] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (483,265) .. controls (478.58,265) and (475,261.42) .. (475,257) -- (475,233) .. controls (475,228.58) and (478.58,225) .. (483,225) -- (527,225) .. controls (531.42,225) and (535,228.58) .. (535,233) -- (535,257) .. controls (535,261.42) and (531.42,265) .. (527,265) -- cycle ;
%Rounded Rect [id:dp6208989373231077] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (483,260) .. controls (481.34,260) and (480,258.66) .. (480,257) -- (480,248) .. controls (480,246.34) and (481.34,245) .. (483,245) -- (527,245) .. controls (528.66,245) and (530,246.34) .. (530,248) -- (530,257) .. controls (530,258.66) and (528.66,260) .. (527,260) -- cycle ;
%Rounded Rect [id:dp29917806935595603] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (533,220) .. controls (528.58,220) and (525,216.42) .. (525,212) -- (525,188) .. controls (525,183.58) and (528.58,180) .. (533,180) -- (577,180) .. controls (581.42,180) and (585,183.58) .. (585,188) -- (585,212) .. controls (585,216.42) and (581.42,220) .. (577,220) -- cycle ;
%Rounded Rect [id:dp5273958088339852] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (534.11,215) .. controls (532.45,215) and (531.11,213.66) .. (531.11,212) -- (531.11,203) .. controls (531.11,201.34) and (532.45,200) .. (534.11,200) -- (578.11,200) .. controls (579.76,200) and (581.11,201.34) .. (581.11,203) -- (581.11,212) .. controls (581.11,213.66) and (579.76,215) .. (578.11,215) -- cycle ;
%Rounded Rect [id:dp556174549253392] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (598,220) .. controls (593.58,220) and (590,216.42) .. (590,212) -- (590,188) .. controls (590,183.58) and (593.58,180) .. (598,180) -- (642,180) .. controls (646.42,180) and (650,183.58) .. (650,188) -- (650,212) .. controls (650,216.42) and (646.42,220) .. (642,220) -- cycle ;
%Rounded Rect [id:dp39053123193255357] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (598,215) .. controls (596.34,215) and (595,213.66) .. (595,212) -- (595,203) .. controls (595,201.34) and (596.34,200) .. (598,200) -- (642,200) .. controls (643.66,200) and (645,201.34) .. (645,203) -- (645,212) .. controls (645,213.66) and (643.66,215) .. (642,215) -- cycle ;
%Straight Lines [id:da2999964621923563] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,245) -- (403,245) ;
\draw [shift={(408,245)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8053599092155399] 
\draw    (95,225) -- (95,240) ;
%Straight Lines [id:da714962022584124] 
\draw    (95,240) -- (107,240) ;
\draw [shift={(110,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da649069968521576] 
\draw    (210,275) -- (210,290) ;
%Straight Lines [id:da11123828839136163] 
\draw    (210,290) -- (222,290) ;
\draw [shift={(225,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da44653005710798865] 
\draw    (440,273) -- (440,290) ;
\draw [shift={(440,270)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5979323228728639] 
\draw    (425,290) -- (440,290) ;
%Straight Lines [id:da8102028069699856] 
\draw    (555,228) -- (555,245) ;
\draw [shift={(555,225)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5083215954927756] 
\draw    (540,245) -- (555,245) ;

% Text Node
\draw (8,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (73,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (6,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (82,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (123,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (187,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (121,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (197,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (238,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (302,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (236,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (312,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (368,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (366,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (418,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (483 ,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (416,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (493,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (533,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (597,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (531,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (606,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};


\end{tikzpicture}



}


\newcommand{\allinonenew}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,750); %set diagram left start at 0, and has height of 750

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,184) .. controls (30,181.79) and (31.79,180) .. (34,180) -- (96,180) .. controls (98.21,180) and (100,181.79) .. (100,184) -- (100,196) .. controls (100,198.21) and (98.21,200) .. (96,200) -- (34,200) .. controls (31.79,200) and (30,198.21) .. (30,196) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,209) .. controls (30,206.79) and (31.79,205) .. (34,205) -- (96,205) .. controls (98.21,205) and (100,206.79) .. (100,209) -- (100,221) .. controls (100,223.21) and (98.21,225) .. (96,225) -- (34,225) .. controls (31.79,225) and (30,223.21) .. (30,221) -- cycle ;
\draw   (60,285) .. controls (60,282.24) and (62.24,280) .. (65,280) .. controls (67.76,280) and (70,282.24) .. (70,285) .. controls (70,287.76) and (67.76,290) .. (65,290) .. controls (62.24,290) and (60,287.76) .. (60,285) -- cycle ; \draw   (60,285) -- (70,285) ; \draw   (65,280) -- (65,290) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,235) .. controls (30,232.79) and (31.79,231) .. (34,231) -- (96,231) .. controls (98.21,231) and (100,232.79) .. (100,235) -- (100,247) .. controls (100,249.21) and (98.21,251) .. (96,251) -- (34,251) .. controls (31.79,251) and (30,249.21) .. (30,247) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,259) .. controls (30,256.79) and (31.79,255) .. (34,255) -- (96,255) .. controls (98.21,255) and (100,256.79) .. (100,259) -- (100,271) .. controls (100,273.21) and (98.21,275) .. (96,275) -- (34,275) .. controls (31.79,275) and (30,273.21) .. (30,271) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,109) .. controls (30,106.79) and (31.79,105) .. (34,105) -- (96,105) .. controls (98.21,105) and (100,106.79) .. (100,109) -- (100,121) .. controls (100,123.21) and (98.21,125) .. (96,125) -- (34,125) .. controls (31.79,125) and (30,123.21) .. (30,121) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,134) .. controls (30,131.79) and (31.79,130) .. (34,130) -- (96,130) .. controls (98.21,130) and (100,131.79) .. (100,134) -- (100,146) .. controls (100,148.21) and (98.21,150) .. (96,150) -- (34,150) .. controls (31.79,150) and (30,148.21) .. (30,146) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,159) .. controls (30,156.79) and (31.79,155) .. (34,155) -- (96,155) .. controls (98.21,155) and (100,156.79) .. (100,159) -- (100,171) .. controls (100,173.21) and (98.21,175) .. (96,175) -- (34,175) .. controls (31.79,175) and (30,173.21) .. (30,171) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (30,84) .. controls (30,81.79) and (31.79,80) .. (34,80) -- (96,80) .. controls (98.21,80) and (100,81.79) .. (100,84) -- (100,96) .. controls (100,98.21) and (98.21,100) .. (96,100) -- (34,100) .. controls (31.79,100) and (30,98.21) .. (30,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (110,84) .. controls (110,81.79) and (111.79,80) .. (114,80) -- (176,80) .. controls (178.21,80) and (180,81.79) .. (180,84) -- (180,96) .. controls (180,98.21) and (178.21,100) .. (176,100) -- (114,100) .. controls (111.79,100) and (110,98.21) .. (110,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (110,109) .. controls (110,106.79) and (111.79,105) .. (114,105) -- (176,105) .. controls (178.21,105) and (180,106.79) .. (180,109) -- (180,121) .. controls (180,123.21) and (178.21,125) .. (176,125) -- (114,125) .. controls (111.79,125) and (110,123.21) .. (110,121) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (65,100) -- (65,105) ;
%Straight Lines [id:da8640623130599093] 
\draw    (65,125) -- (65,130) ;
%Straight Lines [id:da6047852738737258] 
\draw    (65,150) -- (65,155) ;
%Straight Lines [id:da8285634807037283] 
\draw    (65,175) -- (65,180) ;
%Straight Lines [id:da08027499476131006] 
\draw    (65,200) -- (65,205) ;
%Straight Lines [id:da18286805852991794] 
\draw    (65,225) -- (65,230) ;
%Straight Lines [id:da6629076967549303] 
\draw    (65,251) -- (65,255) ;
%Straight Lines [id:da16614661653969953] 
\draw    (65,275) -- (65,280) ;
%Straight Lines [id:da5384039259227049] 
\draw    (145,100) -- (145,105) ;
%Straight Lines [id:da7351777333402606] 
\draw    (145,125) -- (145,195) ;
%Straight Lines [id:da05369425374584402] 
\draw    (145,195) -- (103,195) ;
\draw [shift={(100,195)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (0,91.33) .. controls (0,79.55) and (9.55,70) .. (21.33,70) -- (168.67,70) .. controls (180.45,70) and (190,79.55) .. (190,91.33) -- (190,318.67) .. controls (190,330.45) and (180.45,340) .. (168.67,340) -- (21.33,340) .. controls (9.55,340) and (0,330.45) .. (0,318.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (65,315) -- (65,327) ;
\draw [shift={(65,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (30,90) -- (10,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (10,90) -- (10,285) ;
%Straight Lines [id:da7269700635702715] 
\draw    (10,285) -- (57,285) ;
\draw [shift={(60,285)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (210,84) .. controls (210,81.79) and (211.79,80) .. (214,80) -- (276,80) .. controls (278.21,80) and (280,81.79) .. (280,84) -- (280,96) .. controls (280,98.21) and (278.21,100) .. (276,100) -- (214,100) .. controls (211.79,100) and (210,98.21) .. (210,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,147) .. controls (210,140.37) and (215.37,135) .. (222,135) -- (268,135) .. controls (274.63,135) and (280,140.37) .. (280,147) -- (280,183) .. controls (280,189.63) and (274.63,195) .. (268,195) -- (222,195) .. controls (215.37,195) and (210,189.63) .. (210,183) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,109) .. controls (210,106.79) and (211.79,105) .. (214,105) -- (276,105) .. controls (278.21,105) and (280,106.79) .. (280,109) -- (280,121) .. controls (280,123.21) and (278.21,125) .. (276,125) -- (214,125) .. controls (211.79,125) and (210,123.21) .. (210,121) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,135) -- (310.67,155) -- (339.33,155) -- (360,135) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,155) -- (340,155) -- (340,175) -- (310,175) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,195) -- (310.67,175) -- (339.33,175) -- (360,195) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,219) .. controls (210,216.79) and (211.79,215) .. (214,215) -- (276,215) .. controls (278.21,215) and (280,216.79) .. (280,219) -- (280,231) .. controls (280,233.21) and (278.21,235) .. (276,235) -- (214,235) .. controls (211.79,235) and (210,233.21) .. (210,231) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,257) .. controls (210,250.37) and (215.37,245) .. (222,245) -- (268,245) .. controls (274.63,245) and (280,250.37) .. (280,257) -- (280,293) .. controls (280,299.63) and (274.63,305) .. (268,305) -- (222,305) .. controls (215.37,305) and (210,299.63) .. (210,293) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,245) -- (310.67,265) -- (339.33,265) -- (360,245) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,265) -- (340,265) -- (340,285) -- (310,285) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,305) -- (310.67,285) -- (339.33,285) -- (360,305) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,139) .. controls (370,136.79) and (371.79,135) .. (374,135) -- (406,135) .. controls (408.21,135) and (410,136.79) .. (410,139) -- (410,151) .. controls (410,153.21) and (408.21,155) .. (406,155) -- (374,155) .. controls (371.79,155) and (370,153.21) .. (370,151) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,249) .. controls (370,246.79) and (371.79,245) .. (374,245) -- (406,245) .. controls (408.21,245) and (410,246.79) .. (410,249) -- (410,261) .. controls (410,263.21) and (408.21,265) .. (406,265) -- (374,265) .. controls (371.79,265) and (370,263.21) .. (370,261) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (370,84) .. controls (370,81.79) and (371.79,80) .. (374,80) -- (436,80) .. controls (438.21,80) and (440,81.79) .. (440,84) -- (440,96) .. controls (440,98.21) and (438.21,100) .. (436,100) -- (374,100) .. controls (371.79,100) and (370,98.21) .. (370,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (390,100) -- (390,140) ;
%Straight Lines [id:da262559084622383] 
\draw    (390,155) -- (390,165) ;
%Straight Lines [id:da776489145355248] 
\draw    (390,165) -- (343,165) ;
\draw [shift={(340,165)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (420,100) -- (420,255) ;
%Straight Lines [id:da015939131237886706] 
\draw    (420,255) -- (410,255) ;
%Straight Lines [id:da4008301247033277] 
\draw    (390,265) -- (390,275) ;
%Straight Lines [id:da8881440043392593] 
\draw    (390,275) -- (343,275) ;
\draw [shift={(340,275)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (245,100) -- (245,105) ;
%Straight Lines [id:da646441981145008] 
\draw    (245,125) -- (245,135) ;
%Straight Lines [id:da18601097376123787] 
\draw    (245,195) -- (245,200) ;
%Straight Lines [id:da24466462442294667] 
\draw    (245,235) -- (245,245) ;
\draw   (240,205) .. controls (240,202.24) and (242.24,200) .. (245,200) .. controls (247.76,200) and (250,202.24) .. (250,205) .. controls (250,207.76) and (247.76,210) .. (245,210) .. controls (242.24,210) and (240,207.76) .. (240,205) -- cycle ; \draw   (240,205) -- (250,205) ; \draw   (245,200) -- (245,210) ;
%Straight Lines [id:da2911610356039551] 
\draw    (245,210) -- (245,215) ;
%Straight Lines [id:da7980321638567472] 
\draw    (245,305) -- (245,310) ;
\draw   (240,315) .. controls (240,312.24) and (242.24,310) .. (245,310) .. controls (247.76,310) and (250,312.24) .. (250,315) .. controls (250,317.76) and (247.76,320) .. (245,320) .. controls (242.24,320) and (240,317.76) .. (240,315) -- cycle ; \draw   (240,315) -- (250,315) ; \draw   (245,310) -- (245,320) ;
%Straight Lines [id:da5370208833099078] 
\draw    (245,130) -- (325,130) ;
%Straight Lines [id:da47020910206632005] 
\draw    (245,240) -- (325,240) ;
%Straight Lines [id:da7234285454337436] 
\draw    (325,130) -- (325,135) ;
%Straight Lines [id:da7895018795822991] 
\draw    (325,240) -- (325,245) ;
%Straight Lines [id:da035658436575182195] 
\draw    (325,195) -- (325,205) ;
%Straight Lines [id:da5524267716262219] 
\draw    (325,205) -- (253,205) ;
\draw [shift={(250,205)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (325,305) -- (325,315) ;
%Straight Lines [id:da7633182895552268] 
\draw    (325,315) -- (253,315) ;
\draw [shift={(250,315)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (245,320) -- (245,327) ;
\draw [shift={(245,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (200,90.67) .. controls (200,79.25) and (209.25,70) .. (220.67,70) -- (429.33,70) .. controls (440.75,70) and (450,79.25) .. (450,90.67) -- (450,319.33) .. controls (450,330.75) and (440.75,340) .. (429.33,340) -- (220.67,340) .. controls (209.25,340) and (200,330.75) .. (200,319.33) -- cycle ;
%Shape: Trapezoid [id:dp6155372894702851] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (509.08,144.79) -- (527.84,126.21) -- (529.91,126.21) -- (548.67,144.79) -- cycle ;
%Shape: Trapezoid [id:dp37512776318639873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (548.67,98.36) -- (529.91,116.93) -- (527.84,116.93) -- (509.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp5237240174487685] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (556.58,144.79) -- (575.34,126.21) -- (577.41,126.21) -- (596.17,144.79) -- cycle ;
%Shape: Trapezoid [id:dp36951633939035244] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (596.17,98.36) -- (577.41,116.93) -- (575.34,116.93) -- (556.58,98.36) -- cycle ;
%Straight Lines [id:da07566235020327561] 
\draw    (485.33,79.79) -- (485.33,95.36) ;
\draw [shift={(485.33,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42486061203368486] 
\draw    (580.33,79.79) -- (485.33,79.79) ;
%Straight Lines [id:da8484209360014126] 
\draw    (528.88,79.79) -- (528.88,95.36) ;
\draw [shift={(528.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2311442563616939] 
\draw    (485.33,144.79) -- (485.33,177.29) ;
%Straight Lines [id:da9553040371118262] 
\draw    (623.88,177.29) -- (559.58,177.29) ;
\draw [shift={(556.58,177.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04236683504565031] 
\draw    (485.33,177.29) -- (545.67,177.29) ;
\draw [shift={(548.67,177.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7323384607092578] 
\draw    (552.63,181.93) -- (552.63,188.21) ;
\draw [shift={(552.63,191.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5159935009332597] 
\draw    (580.33,79.79) -- (623.88,79.79) ;
%Shape: Trapezoid [id:dp02757492308881382] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (643.67,98.36) -- (624.91,116.93) -- (622.84,116.93) -- (604.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp37364469314420146] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (604.08,144.79) -- (622.84,126.21) -- (624.91,126.21) -- (643.67,144.79) -- cycle ;
%Straight Lines [id:da604062766789838] 
\draw    (623.88,79.79) -- (623.88,95.36) ;
\draw [shift={(623.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06349716581062514] 
\draw    (623.88,177.29) -- (623.88,144.79) ;
%Rounded Rect [id:dp3707663808168955] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (465.54,106.74) .. controls (465.54,102.37) and (469.09,98.82) .. (473.46,98.82) -- (497.21,98.82) .. controls (501.58,98.82) and (505.13,102.37) .. (505.13,106.74) -- (505.13,137.33) .. controls (505.13,141.71) and (501.58,145.25) .. (497.21,145.25) -- (473.46,145.25) .. controls (469.09,145.25) and (465.54,141.71) .. (465.54,137.33) -- cycle ;
%Flowchart: Or [id:dp6849359134139412] 
\draw   (548.67,177.29) .. controls (548.67,174.72) and (550.44,172.64) .. (552.63,172.64) .. controls (554.81,172.64) and (556.58,174.72) .. (556.58,177.29) .. controls (556.58,179.85) and (554.81,181.93) .. (552.63,181.93) .. controls (550.44,181.93) and (548.67,179.85) .. (548.67,177.29) -- cycle ; \draw   (548.67,177.29) -- (556.58,177.29) ; \draw   (552.63,172.64) -- (552.63,181.93) ;
%Straight Lines [id:da0525944218021932] 
\draw    (576.38,79.79) -- (576.38,95.36) ;
\draw [shift={(576.38,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7901756057572553] 
\draw    (528.88,144.79) -- (548.82,170.73) ;
\draw [shift={(550.65,173.11)}, rotate = 232.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da474776118391105] 
\draw    (576.38,144.97) -- (556.44,170.73) ;
\draw [shift={(554.6,173.11)}, rotate = 307.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0720809258957833] 
\draw    (552.63,79.79) -- (552.63,72) ;
%Shape: Trapezoid [id:dp7128413821615818] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (517.79,288.79) -- (536.55,270.21) -- (538.62,270.21) -- (557.38,288.79) -- cycle ;
%Shape: Trapezoid [id:dp9541527521801125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (557.38,242.36) -- (538.62,260.93) -- (536.55,260.93) -- (517.79,242.36) -- cycle ;
%Shape: Trapezoid [id:dp6977361369088992] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (565.29,288.79) -- (584.05,270.21) -- (586.12,270.21) -- (604.88,288.79) -- cycle ;
%Shape: Trapezoid [id:dp5173836660959377] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (604.88,242.36) -- (586.12,260.93) -- (584.05,260.93) -- (565.29,242.36) -- cycle ;
%Straight Lines [id:da8395451158319456] 
\draw    (494.04,223.79) -- (494.04,239.36) ;
\draw [shift={(494.04,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4923596589729682] 
\draw    (585.08,223.79) -- (494.04,223.79) ;
%Straight Lines [id:da7464567534347839] 
\draw    (537.58,223.79) -- (537.58,239.36) ;
\draw [shift={(537.58,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7253013219191908] 
\draw    (494.04,288.79) -- (494.04,321.29) ;
%Straight Lines [id:da08293248131213837] 
\draw    (494.04,321.29) -- (530.63,321.29) ;
\draw [shift={(533.63,321.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18980987184022258] 
\draw    (537.58,325.93) -- (537.58,332.21) ;
\draw [shift={(537.58,335.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp3881607386045067] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (474.25,250.74) .. controls (474.25,246.37) and (477.79,242.82) .. (482.17,242.82) -- (505.92,242.82) .. controls (510.29,242.82) and (513.83,246.37) .. (513.83,250.74) -- (513.83,281.33) .. controls (513.83,285.71) and (510.29,289.25) .. (505.92,289.25) -- (482.17,289.25) .. controls (477.79,289.25) and (474.25,285.71) .. (474.25,281.33) -- cycle ;
%Flowchart: Or [id:dp1914648277636284] 
\draw   (533.63,321.29) .. controls (533.63,318.72) and (535.4,316.64) .. (537.58,316.64) .. controls (539.77,316.64) and (541.54,318.72) .. (541.54,321.29) .. controls (541.54,323.85) and (539.77,325.93) .. (537.58,325.93) .. controls (535.4,325.93) and (533.63,323.85) .. (533.63,321.29) -- cycle ; \draw   (533.63,321.29) -- (541.54,321.29) ; \draw   (537.58,316.64) -- (537.58,325.93) ;
%Straight Lines [id:da22186868384799907] 
\draw    (585.08,223.79) -- (585.08,239.36) ;
\draw [shift={(585.08,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9156685935576065] 
\draw    (537.58,288.79) -- (537.58,313.64) ;
\draw [shift={(537.58,316.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9734087193284762] 
\draw    (585.08,321.29) -- (544.54,321.29) ;
\draw [shift={(541.54,321.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8524795516350534] 
\draw    (537.58,223.79) -- (537.58,217) ;
%Straight Lines [id:da9000795806764896] 
\draw    (585.08,321.29) -- (585.08,288.79) ;
%Rounded Rect [id:dp6110639126149329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (613.58,239.57) .. controls (613.58,238.55) and (614.41,237.71) .. (615.44,237.71) -- (635.48,237.71) .. controls (636.5,237.71) and (637.33,238.55) .. (637.33,239.57) -- (637.33,245.14) .. controls (637.33,246.17) and (636.5,247) .. (635.48,247) -- (615.44,247) .. controls (614.41,247) and (613.58,246.17) .. (613.58,245.14) -- cycle ;
%Straight Lines [id:da7790995526413451] 
\draw    (624.67,247) -- (624.67,256.29) ;
%Rounded Rect [id:dp8160893376746725] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.55 ] (612.79,260) .. controls (612.79,257.95) and (614.45,256.29) .. (616.51,256.29) -- (632.83,256.29) .. controls (634.88,256.29) and (636.54,257.95) .. (636.54,260) -- (636.54,271.14) .. controls (636.54,273.19) and (634.88,274.86) .. (632.83,274.86) -- (616.51,274.86) .. controls (614.45,274.86) and (612.79,273.19) .. (612.79,271.14) -- cycle ;
%Straight Lines [id:da7921536999396335] 
\draw    (624.67,274.86) -- (624.67,302.71) ;
%Straight Lines [id:da24025048670715243] 
\draw    (624.67,302.71) -- (580.17,302.71) ;
\draw [shift={(577.17,302.71)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5445441869220982] 
\draw   (460,95) .. controls (460,81.19) and (471.19,70) .. (485,70) -- (625,70) .. controls (638.81,70) and (650,81.19) .. (650,95) -- (650,170) .. controls (650,183.81) and (638.81,195) .. (625,195) -- (485,195) .. controls (471.19,195) and (460,183.81) .. (460,170) -- cycle ;
%Rounded Rect [id:dp482629092294641] 
\draw   (460,240) .. controls (460,226.19) and (471.19,215) .. (485,215) -- (625,215) .. controls (638.81,215) and (650,226.19) .. (650,240) -- (650,315) .. controls (650,328.81) and (638.81,340) .. (625,340) -- (485,340) .. controls (471.19,340) and (460,328.81) .. (460,315) -- cycle ;
%Rounded Rect [id:dp9354748030996278] 
\draw   (30,299) .. controls (30,296.79) and (31.79,295) .. (34,295) -- (96,295) .. controls (98.21,295) and (100,296.79) .. (100,299) -- (100,311) .. controls (100,313.21) and (98.21,315) .. (96,315) -- (34,315) .. controls (31.79,315) and (30,313.21) .. (30,311) -- cycle ;
%Straight Lines [id:da25118975681775324] 
\draw    (65,290) -- (65,295) ;
%Straight Lines [id:da1712796235853411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,295) -- (200,85) ;
%Straight Lines [id:da256646156078536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,315) -- (210,340) ;

% Text Node
\draw (37,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Scale-Shift};
% Text Node
\draw (34,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,236) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (36,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,135) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (53,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (115,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (130,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Linear};
% Text Node
\draw (233,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (234,158) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont QKV};
% Text Node
\draw (214,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (311,161) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,139) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (216,221) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Dot Product};
% Text Node
\draw (220,272) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Projection};
% Text Node
\draw (311,271) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,249) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,290) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (379,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (379,250) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (375,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (56,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (279,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};
% Text Node
\draw (522.88,103.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{0}$};
% Text Node
\draw (570.17,103.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (522.88,134.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{0}$};
% Text Node
\draw (570.27,133.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (515.31,156.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{0}( t)$};
% Text Node
\draw (566.56,156.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( t)$};
% Text Node
\draw (480.13,119.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (617.88,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{c}^{'}$};
% Text Node
\draw (618.67,132.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{c}^{'}$};
% Text Node
\draw (538.68,110.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (531.58,247.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (578.88,247.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};

% Text Node
\draw (531.58,278.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (578.98,277.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (500.85,299.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}( v)$};
% Text Node
\draw (545.48,299.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( v)$};
% Text Node
\draw (488.83,263.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (547.39,254.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (614.67,240.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont cond.};
% Text Node
\draw (615.77,258.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (480,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unified compositional LoRA}};
% Text Node
\draw (481,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize TimeLoRA and ClassLoRA}};
% Text Node
\draw (41,299) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Attn Block};


\end{tikzpicture}

}


\newcommand{\allinonefinal}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,750); %set diagram left start at 0, and has height of 750

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,179) .. controls (30,176.79) and (31.79,175) .. (34,175) -- (96,175) .. controls (98.21,175) and (100,176.79) .. (100,179) -- (100,191) .. controls (100,193.21) and (98.21,195) .. (96,195) -- (34,195) .. controls (31.79,195) and (30,193.21) .. (30,191) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,204) .. controls (30,201.79) and (31.79,200) .. (34,200) -- (96,200) .. controls (98.21,200) and (100,201.79) .. (100,204) -- (100,216) .. controls (100,218.21) and (98.21,220) .. (96,220) -- (34,220) .. controls (31.79,220) and (30,218.21) .. (30,216) -- cycle ;
\draw   (60,280) .. controls (60,277.24) and (62.24,275) .. (65,275) .. controls (67.76,275) and (70,277.24) .. (70,280) .. controls (70,282.76) and (67.76,285) .. (65,285) .. controls (62.24,285) and (60,282.76) .. (60,280) -- cycle ; \draw   (60,280) -- (70,280) ; \draw   (65,275) -- (65,285) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,230) .. controls (30,227.79) and (31.79,226) .. (34,226) -- (96,226) .. controls (98.21,226) and (100,227.79) .. (100,230) -- (100,242) .. controls (100,244.21) and (98.21,246) .. (96,246) -- (34,246) .. controls (31.79,246) and (30,244.21) .. (30,242) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,254) .. controls (30,251.79) and (31.79,250) .. (34,250) -- (96,250) .. controls (98.21,250) and (100,251.79) .. (100,254) -- (100,266) .. controls (100,268.21) and (98.21,270) .. (96,270) -- (34,270) .. controls (31.79,270) and (30,268.21) .. (30,266) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,104) .. controls (30,101.79) and (31.79,100) .. (34,100) -- (96,100) .. controls (98.21,100) and (100,101.79) .. (100,104) -- (100,116) .. controls (100,118.21) and (98.21,120) .. (96,120) -- (34,120) .. controls (31.79,120) and (30,118.21) .. (30,116) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,129) .. controls (30,126.79) and (31.79,125) .. (34,125) -- (96,125) .. controls (98.21,125) and (100,126.79) .. (100,129) -- (100,141) .. controls (100,143.21) and (98.21,145) .. (96,145) -- (34,145) .. controls (31.79,145) and (30,143.21) .. (30,141) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,154) .. controls (30,151.79) and (31.79,150) .. (34,150) -- (96,150) .. controls (98.21,150) and (100,151.79) .. (100,154) -- (100,166) .. controls (100,168.21) and (98.21,170) .. (96,170) -- (34,170) .. controls (31.79,170) and (30,168.21) .. (30,166) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (30,79) .. controls (30,76.79) and (31.79,75) .. (34,75) -- (96,75) .. controls (98.21,75) and (100,76.79) .. (100,79) -- (100,91) .. controls (100,93.21) and (98.21,95) .. (96,95) -- (34,95) .. controls (31.79,95) and (30,93.21) .. (30,91) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (105,79) .. controls (105,76.79) and (106.79,75) .. (109,75) -- (171,75) .. controls (173.21,75) and (175,76.79) .. (175,79) -- (175,91) .. controls (175,93.21) and (173.21,95) .. (171,95) -- (109,95) .. controls (106.79,95) and (105,93.21) .. (105,91) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (105,104) .. controls (105,101.79) and (106.79,100) .. (109,100) -- (171,100) .. controls (173.21,100) and (175,101.79) .. (175,104) -- (175,116) .. controls (175,118.21) and (173.21,120) .. (171,120) -- (109,120) .. controls (106.79,120) and (105,118.21) .. (105,116) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (65,95) -- (65,100) ;
%Straight Lines [id:da8640623130599093] 
\draw    (65,120) -- (65,125) ;
%Straight Lines [id:da6047852738737258] 
\draw    (65,145) -- (65,150) ;
%Straight Lines [id:da8285634807037283] 
\draw    (65,170) -- (65,175) ;
%Straight Lines [id:da08027499476131006] 
\draw    (65,195) -- (65,200) ;
%Straight Lines [id:da18286805852991794] 
\draw    (65,220) -- (65,225) ;
%Straight Lines [id:da6629076967549303] 
\draw    (65,246) -- (65,250) ;
%Straight Lines [id:da16614661653969953] 
\draw    (65,270) -- (65,275) ;
%Straight Lines [id:da5384039259227049] 
\draw    (140,95) -- (140,100) ;
%Straight Lines [id:da7351777333402606] 
\draw    (140,120) -- (140,185) ;
%Straight Lines [id:da05369425374584402] 
\draw    (140,185) -- (103,185) ;
\draw [shift={(100,185)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9762640526940543] 
\draw    (65,330) -- (65,337) ;
\draw [shift={(65,340)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (30,85) -- (10,85) ;
%Straight Lines [id:da7010319766850149] 
\draw    (10,85) -- (10,280) ;
%Straight Lines [id:da7269700635702715] 
\draw    (10,280) -- (57,280) ;
\draw [shift={(60,280)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (210,84) .. controls (210,81.79) and (211.79,80) .. (214,80) -- (276,80) .. controls (278.21,80) and (280,81.79) .. (280,84) -- (280,96) .. controls (280,98.21) and (278.21,100) .. (276,100) -- (214,100) .. controls (211.79,100) and (210,98.21) .. (210,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,147) .. controls (210,140.37) and (215.37,135) .. (222,135) -- (268,135) .. controls (274.63,135) and (280,140.37) .. (280,147) -- (280,183) .. controls (280,189.63) and (274.63,195) .. (268,195) -- (222,195) .. controls (215.37,195) and (210,189.63) .. (210,183) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,109) .. controls (210,106.79) and (211.79,105) .. (214,105) -- (276,105) .. controls (278.21,105) and (280,106.79) .. (280,109) -- (280,121) .. controls (280,123.21) and (278.21,125) .. (276,125) -- (214,125) .. controls (211.79,125) and (210,123.21) .. (210,121) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,135) -- (305,158) -- (345,158) -- (360,135) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (305,158) -- (345,158) -- (345,172) -- (305,172) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,195) -- (305,172) -- (345,172) -- (360,195) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,219) .. controls (210,216.79) and (211.79,215) .. (214,215) -- (276,215) .. controls (278.21,215) and (280,216.79) .. (280,219) -- (280,231) .. controls (280,233.21) and (278.21,235) .. (276,235) -- (214,235) .. controls (211.79,235) and (210,233.21) .. (210,231) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,257) .. controls (210,250.37) and (215.37,245) .. (222,245) -- (268,245) .. controls (274.63,245) and (280,250.37) .. (280,257) -- (280,293) .. controls (280,299.63) and (274.63,305) .. (268,305) -- (222,305) .. controls (215.37,305) and (210,299.63) .. (210,293) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,245) -- (305,268) -- (345,268) -- (360,245) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (305,268) -- (345,268) -- (345,282) -- (305,282) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,305) -- (305,282) -- (345,282) -- (360,305) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,139) .. controls (370,136.79) and (371.79,135) .. (374,135) -- (406,135) .. controls (408.21,135) and (410,136.79) .. (410,139) -- (410,151) .. controls (410,153.21) and (408.21,155) .. (406,155) -- (374,155) .. controls (371.79,155) and (370,153.21) .. (370,151) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,249) .. controls (370,246.79) and (371.79,245) .. (374,245) -- (406,245) .. controls (408.21,245) and (410,246.79) .. (410,249) -- (410,261) .. controls (410,263.21) and (408.21,265) .. (406,265) -- (374,265) .. controls (371.79,265) and (370,263.21) .. (370,261) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (370,84) .. controls (370,81.79) and (371.79,80) .. (374,80) -- (436,80) .. controls (438.21,80) and (440,81.79) .. (440,84) -- (440,96) .. controls (440,98.21) and (438.21,100) .. (436,100) -- (374,100) .. controls (371.79,100) and (370,98.21) .. (370,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (390,100) -- (390,135) ;
%Straight Lines [id:da262559084622383] 
\draw    (390,155) -- (390,165) ;
%Straight Lines [id:da776489145355248] 
\draw    (390,165) -- (355,165) ;
\draw [shift={(351,165)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (420,100) -- (420,255) ;
%Straight Lines [id:da015939131237886706] 
\draw    (420,255) -- (410,255) ;
%Straight Lines [id:da4008301247033277] 
\draw    (390,265) -- (390,275) ;
%Straight Lines [id:da8881440043392593] 
\draw    (390,275) -- (355,275) ;
\draw [shift={(351,275)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (245,100) -- (245,105) ;
%Straight Lines [id:da646441981145008] 
\draw    (245,125) -- (245,135) ;
%Straight Lines [id:da18601097376123787] 
\draw    (245,195) -- (245,200) ;
%Straight Lines [id:da24466462442294667] 
\draw    (245,235) -- (245,245) ;
\draw   (240,205) .. controls (240,202.24) and (242.24,200) .. (245,200) .. controls (247.76,200) and (250,202.24) .. (250,205) .. controls (250,207.76) and (247.76,210) .. (245,210) .. controls (242.24,210) and (240,207.76) .. (240,205) -- cycle ; \draw   (240,205) -- (250,205) ; \draw   (245,200) -- (245,210) ;
%Straight Lines [id:da2911610356039551] 
\draw    (245,210) -- (245,215) ;
%Straight Lines [id:da7980321638567472] 
\draw    (245,305) -- (245,310) ;
\draw   (240,315) .. controls (240,312.24) and (242.24,310) .. (245,310) .. controls (247.76,310) and (250,312.24) .. (250,315) .. controls (250,317.76) and (247.76,320) .. (245,320) .. controls (242.24,320) and (240,317.76) .. (240,315) -- cycle ; \draw   (240,315) -- (250,315) ; \draw   (245,310) -- (245,320) ;
%Straight Lines [id:da5370208833099078] 
\draw    (245,130) -- (325,130) ;
%Straight Lines [id:da47020910206632005] 
\draw    (245,240) -- (325,240) ;
%Straight Lines [id:da7234285454337436] 
\draw    (325,130) -- (325,135) ;
%Straight Lines [id:da7895018795822991] 
\draw    (325,240) -- (325,245) ;
%Straight Lines [id:da035658436575182195] 
\draw    (325,195) -- (325,205) ;
%Straight Lines [id:da5524267716262219] 
\draw    (325,205) -- (253,205) ;
\draw [shift={(250,205)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (325,305) -- (325,315) ;
%Straight Lines [id:da7633182895552268] 
\draw    (325,315) -- (253,315) ;
\draw [shift={(250,315)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (245,320) -- (245,327) ;
\draw [shift={(245,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (200,90.67) .. controls (200,79.25) and (209.25,70) .. (220.67,70) -- (429.33,70) .. controls (440.75,70) and (450,79.25) .. (450,90.67) -- (450,319.33) .. controls (450,330.75) and (440.75,340) .. (429.33,340) -- (220.67,340) .. controls (209.25,340) and (200,330.75) .. (200,319.33) -- cycle ;
%Shape: Trapezoid [id:dp6155372894702851] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (519.08,144.79) -- (537.84,126.21) -- (539.91,126.21) -- (558.67,144.79) -- cycle ;
%Shape: Trapezoid [id:dp37512776318639873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (558.67,98.36) -- (539.91,116.93) -- (537.84,116.93) -- (519.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp5237240174487685] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (566.58,144.79) -- (585.34,126.21) -- (587.41,126.21) -- (606.17,144.79) -- cycle ;
%Shape: Trapezoid [id:dp36951633939035244] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (606.17,98.36) -- (587.41,116.93) -- (585.34,116.93) -- (566.58,98.36) -- cycle ;
%Straight Lines [id:da07566235020327561] 
\draw    (495.33,79.79) -- (495.33,95.36) ;
\draw [shift={(495.33,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42486061203368486] 
\draw    (590.33,79.79) -- (495.33,79.79) ;
%Straight Lines [id:da8484209360014126] 
\draw    (538.88,79.79) -- (538.88,95.36) ;
\draw [shift={(538.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2311442563616939] 
\draw    (495.33,144.79) -- (495.33,177.29) ;
%Straight Lines [id:da9553040371118262] 
\draw    (633.88,177.29) -- (569.58,177.29) ;
\draw [shift={(566.58,177.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04236683504565031] 
\draw    (495.33,177.29) -- (555.67,177.29) ;
\draw [shift={(558.67,177.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7323384607092578] 
\draw    (562.63,181.93) -- (562.63,188.21) ;
\draw [shift={(562.63,191.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5159935009332597] 
\draw    (590.33,79.79) -- (633.88,79.79) ;
%Shape: Trapezoid [id:dp02757492308881382] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (653.67,98.36) -- (634.91,116.93) -- (632.84,116.93) -- (614.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp37364469314420146] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (614.08,144.79) -- (632.84,126.21) -- (634.91,126.21) -- (653.67,144.79) -- cycle ;
%Straight Lines [id:da604062766789838] 
\draw    (633.88,79.79) -- (633.88,95.36) ;
\draw [shift={(633.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06349716581062514] 
\draw    (633.88,177.29) -- (633.88,144.79) ;
%Rounded Rect [id:dp3707663808168955] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (475.54,106.74) .. controls (475.54,102.37) and (479.09,98.82) .. (483.46,98.82) -- (507.21,98.82) .. controls (511.58,98.82) and (515.13,102.37) .. (515.13,106.74) -- (515.13,137.33) .. controls (515.13,141.71) and (511.58,145.25) .. (507.21,145.25) -- (483.46,145.25) .. controls (479.09,145.25) and (475.54,141.71) .. (475.54,137.33) -- cycle ;
%Flowchart: Or [id:dp6849359134139412] 
\draw   (558.67,177.29) .. controls (558.67,174.72) and (560.44,172.64) .. (562.63,172.64) .. controls (564.81,172.64) and (566.58,174.72) .. (566.58,177.29) .. controls (566.58,179.85) and (564.81,181.93) .. (562.63,181.93) .. controls (560.44,181.93) and (558.67,179.85) .. (558.67,177.29) -- cycle ; \draw   (558.67,177.29) -- (566.58,177.29) ; \draw   (562.63,172.64) -- (562.63,181.93) ;
%Straight Lines [id:da0525944218021932] 
\draw    (586.38,79.79) -- (586.38,95.36) ;
\draw [shift={(586.38,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7901756057572553] 
\draw    (538.88,144.79) -- (558.82,170.73) ;
\draw [shift={(560.65,173.11)}, rotate = 232.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da474776118391105] 
\draw    (586.38,144.97) -- (566.44,170.73) ;
\draw [shift={(564.6,173.11)}, rotate = 307.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0720809258957833] 
\draw    (562.63,79.79) -- (562.63,72) ;
%Shape: Trapezoid [id:dp7128413821615818] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (527.79,288.79) -- (546.55,270.21) -- (548.62,270.21) -- (567.38,288.79) -- cycle ;
%Shape: Trapezoid [id:dp9541527521801125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (567.38,242.36) -- (548.62,260.93) -- (546.55,260.93) -- (527.79,242.36) -- cycle ;
%Shape: Trapezoid [id:dp6977361369088992] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (575.29,288.79) -- (594.05,270.21) -- (596.12,270.21) -- (614.88,288.79) -- cycle ;
%Shape: Trapezoid [id:dp5173836660959377] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (614.88,242.36) -- (596.12,260.93) -- (594.05,260.93) -- (575.29,242.36) -- cycle ;
%Straight Lines [id:da8395451158319456] 
\draw    (504.04,223.79) -- (504.04,239.36) ;
\draw [shift={(504.04,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4923596589729682] 
\draw    (595.08,223.79) -- (504.04,223.79) ;
%Straight Lines [id:da7464567534347839] 
\draw    (547.58,223.79) -- (547.58,239.36) ;
\draw [shift={(547.58,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7253013219191908] 
\draw    (504.04,288.79) -- (504.04,321.29) ;
%Straight Lines [id:da08293248131213837] 
\draw    (504.04,321.29) -- (540.63,321.29) ;
\draw [shift={(543.63,321.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18980987184022258] 
\draw    (547.58,325.93) -- (547.58,332.21) ;
\draw [shift={(547.58,335.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp3881607386045067] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (484.25,250.74) .. controls (484.25,246.37) and (487.79,242.82) .. (492.17,242.82) -- (515.92,242.82) .. controls (520.29,242.82) and (523.83,246.37) .. (523.83,250.74) -- (523.83,281.33) .. controls (523.83,285.71) and (520.29,289.25) .. (515.92,289.25) -- (492.17,289.25) .. controls (487.79,289.25) and (484.25,285.71) .. (484.25,281.33) -- cycle ;
%Flowchart: Or [id:dp1914648277636284] 
\draw   (543.63,321.29) .. controls (543.63,318.72) and (545.4,316.64) .. (547.58,316.64) .. controls (549.77,316.64) and (551.54,318.72) .. (551.54,321.29) .. controls (551.54,323.85) and (549.77,325.93) .. (547.58,325.93) .. controls (545.4,325.93) and (543.63,323.85) .. (543.63,321.29) -- cycle ; \draw   (543.63,321.29) -- (551.54,321.29) ; \draw   (547.58,316.64) -- (547.58,325.93) ;
%Straight Lines [id:da22186868384799907] 
\draw    (595.08,223.79) -- (595.08,239.36) ;
\draw [shift={(595.08,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9156685935576065] 
\draw    (547.58,288.79) -- (547.58,313.64) ;
\draw [shift={(547.58,316.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9734087193284762] 
\draw    (595.08,321.29) -- (554.54,321.29) ;
\draw [shift={(551.54,321.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8524795516350534] 
\draw    (547.58,223.79) -- (547.58,217) ;
%Straight Lines [id:da9000795806764896] 
\draw    (595.08,321.29) -- (595.08,288.79) ;
%Rounded Rect [id:dp6110639126149329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (623.58,239.57) .. controls (623.58,238.55) and (624.41,237.71) .. (625.44,237.71) -- (645.48,237.71) .. controls (646.5,237.71) and (647.33,238.55) .. (647.33,239.57) -- (647.33,245.14) .. controls (647.33,246.17) and (646.5,247) .. (645.48,247) -- (625.44,247) .. controls (624.41,247) and (623.58,246.17) .. (623.58,245.14) -- cycle ;
%Straight Lines [id:da7790995526413451] 
\draw    (634.67,247) -- (634.67,256.29) ;
%Rounded Rect [id:dp8160893376746725] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (622.79,260) .. controls (622.79,257.95) and (624.45,256.29) .. (626.51,256.29) -- (642.83,256.29) .. controls (644.88,256.29) and (646.54,257.95) .. (646.54,260) -- (646.54,271.14) .. controls (646.54,273.19) and (644.88,274.86) .. (642.83,274.86) -- (626.51,274.86) .. controls (624.45,274.86) and (622.79,273.19) .. (622.79,271.14) -- cycle ;
%Straight Lines [id:da7921536999396335] 
\draw    (634.67,274.86) -- (634.67,304) ;
%Straight Lines [id:da24025048670715243] 
\draw    (634.67,304) -- (600,304) ;
\draw [shift={(600,304)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5445441869220982] 
\draw   (470,95) .. controls (470,81.19) and (481.19,70) .. (495,70) -- (635,70) .. controls (648.81,70) and (660,81.19) .. (660,95) -- (660,170) .. controls (660,183.81) and (648.81,195) .. (635,195) -- (495,195) .. controls (481.19,195) and (470,183.81) .. (470,170) -- cycle ;
%Rounded Rect [id:dp482629092294641] 
\draw   (470,240) .. controls (470,226.19) and (481.19,215) .. (495,215) -- (635,215) .. controls (648.81,215) and (660,226.19) .. (660,240) -- (660,315) .. controls (660,328.81) and (648.81,340) .. (635,340) -- (495,340) .. controls (481.19,340) and (470,328.81) .. (470,315) -- cycle ;
%Rounded Rect [id:dp9354748030996278] 
\draw   (30,298) .. controls (30,293.58) and (33.58,290) .. (38,290) -- (92,290) .. controls (96.42,290) and (100,293.58) .. (100,298) -- (100,322) .. controls (100,326.42) and (96.42,330) .. (92,330) -- (38,330) .. controls (33.58,330) and (30,326.42) .. (30,322) -- cycle ;
%Straight Lines [id:da25118975681775324] 
\draw    (65,285) -- (65,290) ;
%Straight Lines [id:da1712796235853411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,290) -- (200,80) ;
%Straight Lines [id:da256646156078536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,330) -- (212,340) ;
%Straight Lines [id:da05661772003045318] 
\draw    (460,340) -- (460,70) ;
%Rounded Rect [id:dp20513521532095536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (35,313) .. controls (35,311.34) and (36.34,310) .. (38,310) -- (92,310) .. controls (93.66,310) and (95,311.34) .. (95,313) -- (95,322) .. controls (95,323.66) and (93.66,325) .. (92,325) -- (38,325) .. controls (36.34,325) and (35,323.66) .. (35,322) -- cycle ;

% Text Node
\draw (40,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Scale-Shift};
% Text Node
\draw (39,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (40,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (39,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (40,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (53,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (113,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (125,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Linear};
% Text Node
\draw (233,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (234,159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont QKV};
% Text Node
\draw (218,109) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (308,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont $\omega$-scale};
% Text Node
\draw (312.5,142) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (312.5,179) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (220,221) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Dot Product};
% Text Node
\draw (224,268) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Projection};
% Text Node
\draw (308,270) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont $\omega$-scale};
% Text Node
\draw (312.5,252) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (312.5,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (379,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (379,250) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (378,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (532,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (577.5,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (532,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (577.5,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (525,156) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}( t)$};
% Text Node
\draw (575,156) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( t)$};
% Text Node
\draw (489,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W$};
% Text Node
\draw (626,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{c}'$};
% Text Node
\draw (626,131) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{c}'$};
% Text Node
\draw (553,116) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (540,246) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (586,246) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (540,277) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (586,277) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (510.85,299.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}(\text{cond})$};
% Text Node
\draw (555,299.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}(\text{cond})$};
% Text Node
\draw (497, 262) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W$};
% Text Node
\draw (561,260) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (624.67,238) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont cond.};
% Text Node
\draw (625.77,261) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (493,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unified compositional LoRA}};
% Text Node
\draw (497,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize TimeLoRA and ClassLoRA}};
% Text Node
\draw (42,295) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Attn. Block};
% Text Node
\draw (51,312) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (67,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize U-Net block}};
% Text Node
\draw (231,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA conditioning of attention block}};


\end{tikzpicture}

}

==> tikz_figs.tex <==
\usepackage{courier}
\newcommand{\overallarchlesscolor}{





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (40,204) .. controls (40,201.79) and (41.79,200) .. (44,200) -- (106,200) .. controls (108.21,200) and (110,201.79) .. (110,204) -- (110,216) .. controls (110,218.21) and (108.21,220) .. (106,220) -- (44,220) .. controls (41.79,220) and (40,218.21) .. (40,216) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,234) .. controls (40,231.79) and (41.79,230) .. (44,230) -- (106,230) .. controls (108.21,230) and (110,231.79) .. (110,234) -- (110,246) .. controls (110,248.21) and (108.21,250) .. (106,250) -- (44,250) .. controls (41.79,250) and (40,248.21) .. (40,246) -- cycle ;
\draw   (70,325) .. controls (70,322.24) and (72.24,320) .. (75,320) .. controls (77.76,320) and (80,322.24) .. (80,325) .. controls (80,327.76) and (77.76,330) .. (75,330) .. controls (72.24,330) and (70,327.76) .. (70,325) -- cycle ; \draw   (70,325) -- (80,325) ; \draw   (75,320) -- (75,330) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,264) .. controls (40,261.79) and (41.79,260) .. (44,260) -- (106,260) .. controls (108.21,260) and (110,261.79) .. (110,264) -- (110,276) .. controls (110,278.21) and (108.21,280) .. (106,280) -- (44,280) .. controls (41.79,280) and (40,278.21) .. (40,276) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,294) .. controls (40,291.79) and (41.79,290) .. (44,290) -- (106,290) .. controls (108.21,290) and (110,291.79) .. (110,294) -- (110,306) .. controls (110,308.21) and (108.21,310) .. (106,310) -- (44,310) .. controls (41.79,310) and (40,308.21) .. (40,306) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,114) .. controls (40,111.79) and (41.79,110) .. (44,110) -- (106,110) .. controls (108.21,110) and (110,111.79) .. (110,114) -- (110,126) .. controls (110,128.21) and (108.21,130) .. (106,130) -- (44,130) .. controls (41.79,130) and (40,128.21) .. (40,126) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,144) .. controls (40,141.79) and (41.79,140) .. (44,140) -- (106,140) .. controls (108.21,140) and (110,141.79) .. (110,144) -- (110,156) .. controls (110,158.21) and (108.21,160) .. (106,160) -- (44,160) .. controls (41.79,160) and (40,158.21) .. (40,156) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,174) .. controls (40,171.79) and (41.79,170) .. (44,170) -- (106,170) .. controls (108.21,170) and (110,171.79) .. (110,174) -- (110,186) .. controls (110,188.21) and (108.21,190) .. (106,190) -- (44,190) .. controls (41.79,190) and (40,188.21) .. (40,186) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (40,84) .. controls (40,81.79) and (41.79,80) .. (44,80) -- (106,80) .. controls (108.21,80) and (110,81.79) .. (110,84) -- (110,96) .. controls (110,98.21) and (108.21,100) .. (106,100) -- (44,100) .. controls (41.79,100) and (40,98.21) .. (40,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (120,84) .. controls (120,81.79) and (121.79,80) .. (124,80) -- (186,80) .. controls (188.21,80) and (190,81.79) .. (190,84) -- (190,96) .. controls (190,98.21) and (188.21,100) .. (186,100) -- (124,100) .. controls (121.79,100) and (120,98.21) .. (120,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (120,114) .. controls (120,111.79) and (121.79,110) .. (124,110) -- (186,110) .. controls (188.21,110) and (190,111.79) .. (190,114) -- (190,126) .. controls (190,128.21) and (188.21,130) .. (186,130) -- (124,130) .. controls (121.79,130) and (120,128.21) .. (120,126) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (75,100) -- (75,110) ;
%Straight Lines [id:da8640623130599093] 
\draw    (75,130) -- (75,140) ;
%Straight Lines [id:da6047852738737258] 
\draw    (75,160) -- (75,170) ;
%Straight Lines [id:da8285634807037283] 
\draw    (75,190) -- (75,200) ;
%Straight Lines [id:da08027499476131006] 
\draw    (75,220) -- (75,230) ;
%Straight Lines [id:da18286805852991794] 
\draw    (75,250) -- (75,260) ;
%Straight Lines [id:da6629076967549303] 
\draw    (75,280) -- (75,290) ;
%Straight Lines [id:da16614661653969953] 
\draw    (75,310) -- (75,320) ;
%Straight Lines [id:da5384039259227049] 
\draw    (155,100) -- (155,110) ;
%Straight Lines [id:da7351777333402606] 
\draw    (155,130) -- (155,210) ;
%Straight Lines [id:da05369425374584402] 
\draw    (155,210) -- (113,210) ;
\draw [shift={(110,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (10,91.33) .. controls (10,79.55) and (19.55,70) .. (31.33,70) -- (178.67,70) .. controls (190.45,70) and (200,79.55) .. (200,91.33) -- (200,338.67) .. controls (200,350.45) and (190.45,360) .. (178.67,360) -- (31.33,360) .. controls (19.55,360) and (10,350.45) .. (10,338.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (75,330) -- (75,352) ;
\draw [shift={(75,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (40,90) -- (20,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (20,90) -- (20,325) ;
%Straight Lines [id:da7269700635702715] 
\draw    (20,325) -- (67,325) ;
\draw [shift={(70,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (420,84) .. controls (420,81.79) and (421.79,80) .. (424,80) -- (486,80) .. controls (488.21,80) and (490,81.79) .. (490,84) -- (490,96) .. controls (490,98.21) and (488.21,100) .. (486,100) -- (424,100) .. controls (421.79,100) and (420,98.21) .. (420,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,162) .. controls (420,155.37) and (425.37,150) .. (432,150) -- (478,150) .. controls (484.63,150) and (490,155.37) .. (490,162) -- (490,198) .. controls (490,204.63) and (484.63,210) .. (478,210) -- (432,210) .. controls (425.37,210) and (420,204.63) .. (420,198) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,114) .. controls (420,111.79) and (421.79,110) .. (424,110) -- (486,110) .. controls (488.21,110) and (490,111.79) .. (490,114) -- (490,126) .. controls (490,128.21) and (488.21,130) .. (486,130) -- (424,130) .. controls (421.79,130) and (420,128.21) .. (420,126) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,150) -- (520.67,170) -- (549.33,170) -- (570,150) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,170) -- (550,170) -- (550,190) -- (520,190) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,210) -- (520.67,190) -- (549.33,190) -- (570,210) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,234) .. controls (420,231.79) and (421.79,230) .. (424,230) -- (486,230) .. controls (488.21,230) and (490,231.79) .. (490,234) -- (490,246) .. controls (490,248.21) and (488.21,250) .. (486,250) -- (424,250) .. controls (421.79,250) and (420,248.21) .. (420,246) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,282) .. controls (420,275.37) and (425.37,270) .. (432,270) -- (478,270) .. controls (484.63,270) and (490,275.37) .. (490,282) -- (490,318) .. controls (490,324.63) and (484.63,330) .. (478,330) -- (432,330) .. controls (425.37,330) and (420,324.63) .. (420,318) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,270) -- (520.67,290) -- (549.33,290) -- (570,270) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,290) -- (550,290) -- (550,310) -- (520,310) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,330) -- (520.67,310) -- (549.33,310) -- (570,330) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,154) .. controls (580,151.79) and (581.79,150) .. (584,150) -- (616,150) .. controls (618.21,150) and (620,151.79) .. (620,154) -- (620,166) .. controls (620,168.21) and (618.21,170) .. (616,170) -- (584,170) .. controls (581.79,170) and (580,168.21) .. (580,166) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,274) .. controls (580,271.79) and (581.79,270) .. (584,270) -- (616,270) .. controls (618.21,270) and (620,271.79) .. (620,274) -- (620,286) .. controls (620,288.21) and (618.21,290) .. (616,290) -- (584,290) .. controls (581.79,290) and (580,288.21) .. (580,286) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (580,84) .. controls (580,81.79) and (581.79,80) .. (584,80) -- (646,80) .. controls (648.21,80) and (650,81.79) .. (650,84) -- (650,96) .. controls (650,98.21) and (648.21,100) .. (646,100) -- (584,100) .. controls (581.79,100) and (580,98.21) .. (580,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (600,100) -- (600,150) ;
%Straight Lines [id:da262559084622383] 
\draw    (600,170) -- (600,180) ;
%Straight Lines [id:da776489145355248] 
\draw    (600,180) -- (553,180) ;
\draw [shift={(550,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (630,100) -- (630,280) ;
%Straight Lines [id:da015939131237886706] 
\draw    (630,280) -- (620,280) ;
%Straight Lines [id:da4008301247033277] 
\draw    (600,290) -- (600,300) ;
%Straight Lines [id:da8881440043392593] 
\draw    (600,300) -- (553,300) ;
\draw [shift={(550,300)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (455,100) -- (455,110) ;
%Straight Lines [id:da646441981145008] 
\draw    (455,130) -- (455,150) ;
%Straight Lines [id:da18601097376123787] 
\draw    (455,210) -- (455,215) ;
%Straight Lines [id:da24466462442294667] 
\draw    (455,250) -- (455,270) ;
\draw   (450,220) .. controls (450,217.24) and (452.24,215) .. (455,215) .. controls (457.76,215) and (460,217.24) .. (460,220) .. controls (460,222.76) and (457.76,225) .. (455,225) .. controls (452.24,225) and (450,222.76) .. (450,220) -- cycle ; \draw   (450,220) -- (460,220) ; \draw   (455,215) -- (455,225) ;
%Straight Lines [id:da2911610356039551] 
\draw    (455,225) -- (455,230) ;
%Straight Lines [id:da7980321638567472] 
\draw    (455,330) -- (455,335) ;
\draw   (450,340) .. controls (450,337.24) and (452.24,335) .. (455,335) .. controls (457.76,335) and (460,337.24) .. (460,340) .. controls (460,342.76) and (457.76,345) .. (455,345) .. controls (452.24,345) and (450,342.76) .. (450,340) -- cycle ; \draw   (450,340) -- (460,340) ; \draw   (455,335) -- (455,345) ;
%Straight Lines [id:da5370208833099078] 
\draw    (455,140) -- (535,140) ;
%Straight Lines [id:da47020910206632005] 
\draw    (455,260) -- (535,260) ;
%Straight Lines [id:da7234285454337436] 
\draw    (535,140) -- (535,150) ;
%Straight Lines [id:da7895018795822991] 
\draw    (535,260) -- (535,270) ;
%Straight Lines [id:da035658436575182195] 
\draw    (535,210) -- (535,220) ;
%Straight Lines [id:da5524267716262219] 
\draw    (535,220) -- (463,220) ;
\draw [shift={(460,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (535,330) -- (535,340) ;
%Straight Lines [id:da7633182895552268] 
\draw    (535,340) -- (463,340) ;
\draw [shift={(460,340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (455,345) -- (455,352) ;
\draw [shift={(455,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (410,90.67) .. controls (410,79.25) and (419.25,70) .. (430.67,70) -- (639.33,70) .. controls (650.75,70) and (660,79.25) .. (660,90.67) -- (660,339.33) .. controls (660,350.75) and (650.75,360) .. (639.33,360) -- (430.67,360) .. controls (419.25,360) and (410,350.75) .. (410,339.33) -- cycle ;
%Rounded Rect [id:dp32193439910281674] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (250,120) .. controls (250,114.48) and (254.48,110) .. (260,110) -- (290,110) .. controls (295.52,110) and (300,114.48) .. (300,120) -- (300,150) .. controls (300,155.52) and (295.52,160) .. (290,160) -- (260,160) .. controls (254.48,160) and (250,155.52) .. (250,150) -- cycle ;
%Rounded Rect [id:dp9277109054483911] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (310,120) .. controls (310,114.48) and (314.48,110) .. (320,110) -- (350,110) .. controls (355.52,110) and (360,114.48) .. (360,120) -- (360,150) .. controls (360,155.52) and (355.52,160) .. (350,160) -- (320,160) .. controls (314.48,160) and (310,155.52) .. (310,150) -- cycle ;
%Rounded Rect [id:dp5125537143751651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,182.8) .. controls (250,176.28) and (255.28,171) .. (261.8,171) -- (348.2,171) .. controls (354.72,171) and (360,176.28) .. (360,182.8) -- (360,218.2) .. controls (360,224.72) and (354.72,230) .. (348.2,230) -- (261.8,230) .. controls (255.28,230) and (250,224.72) .. (250,218.2) -- cycle ;
%Rounded Rect [id:dp09737999023251431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,252.8) .. controls (250,246.28) and (255.28,241) .. (261.8,241) -- (348.2,241) .. controls (354.72,241) and (360,246.28) .. (360,252.8) -- (360,288.2) .. controls (360,294.72) and (354.72,300) .. (348.2,300) -- (261.8,300) .. controls (255.28,300) and (250,294.72) .. (250,288.2) -- cycle ;
%Straight Lines [id:da5508211173280484] 
\draw    (275,160) -- (275,171) ;
%Straight Lines [id:da878478817050875] 
\draw    (335,160) -- (335,171) ;
%Straight Lines [id:da8712194072085163] 
\draw    (305,230) -- (305,240) ;
%Straight Lines [id:da6079374690599726] 
\draw    (360,135) -- (370,135) ;
%Straight Lines [id:da5852944909166513] 
\draw    (370,135) -- (370,270) ;
%Straight Lines [id:da21272903129222154] 
\draw    (370,270) -- (363,270) ;
\draw [shift={(360,270)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09987892948388388] 
\draw    (305,300) -- (305,327) ;
\draw [shift={(305,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34055010110911255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,80) -- (250,170) ;
%Straight Lines [id:da5619647599466626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,230) -- (200,350) ;
%Straight Lines [id:da8684602115538246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,240) -- (410,80) ;
%Straight Lines [id:da2531349031243644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,300) -- (410,350) ;

% Text Node
\draw (46,205) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Scale-Shift};
% Text Node
\draw (43,235) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (61,265) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {SiLU};
% Text Node
\draw (44,295) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Convolution};
% Text Node
\draw (44,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (61,145) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {SiLU};
% Text Node
\draw (44,175) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Convolution};
% Text Node
\draw (61,85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Input};
% Text Node
\draw (123,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Conditioning};
% Text Node
\draw (139,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Linear};
% Text Node
\draw (442,85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Input};
% Text Node
\draw (441,175) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {QKV};
% Text Node
\draw (424,115) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (520.5,173.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Mask};
% Text Node
\draw (518,154) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (518,195) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (431,235) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { Dot Prod};
% Text Node
\draw (430,293) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Projection};
% Text Node
\draw (521,294.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Mask};
% Text Node
\draw (518,274) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (518,315) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LoRA};
% Text Node
\draw (587,155) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {MLP};
% Text Node
\draw (587,275) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {MLP};
% Text Node
\draw (583,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Conditioning};
% Text Node
\draw (257,126) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large]{Input};
% Text Node
\draw (318,126) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large]{Emb.};
% Text Node
\draw (275,185) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{42.42pt}\setlength\topsep{0pt}
\begin{center}
Residual\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (275,248) node [anchor=north west][inner sep=0.75pt]    [font=\large] [align=left] {\begin{minipage}[lt]{42.99pt}\setlength\topsep{0pt}
\begin{center}
Attention\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (66,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (489,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};


\end{tikzpicture}


}


\newcommand{\overallarch}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,204) .. controls (40,201.79) and (41.79,200) .. (44,200) -- (106,200) .. controls (108.21,200) and (110,201.79) .. (110,204) -- (110,216) .. controls (110,218.21) and (108.21,220) .. (106,220) -- (44,220) .. controls (41.79,220) and (40,218.21) .. (40,216) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,234) .. controls (40,231.79) and (41.79,230) .. (44,230) -- (106,230) .. controls (108.21,230) and (110,231.79) .. (110,234) -- (110,246) .. controls (110,248.21) and (108.21,250) .. (106,250) -- (44,250) .. controls (41.79,250) and (40,248.21) .. (40,246) -- cycle ;
\draw   (70,325) .. controls (70,322.24) and (72.24,320) .. (75,320) .. controls (77.76,320) and (80,322.24) .. (80,325) .. controls (80,327.76) and (77.76,330) .. (75,330) .. controls (72.24,330) and (70,327.76) .. (70,325) -- cycle ; \draw   (70,325) -- (80,325) ; \draw   (75,320) -- (75,330) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,264) .. controls (40,261.79) and (41.79,260) .. (44,260) -- (106,260) .. controls (108.21,260) and (110,261.79) .. (110,264) -- (110,276) .. controls (110,278.21) and (108.21,280) .. (106,280) -- (44,280) .. controls (41.79,280) and (40,278.21) .. (40,276) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (40,294) .. controls (40,291.79) and (41.79,290) .. (44,290) -- (106,290) .. controls (108.21,290) and (110,291.79) .. (110,294) -- (110,306) .. controls (110,308.21) and (108.21,310) .. (106,310) -- (44,310) .. controls (41.79,310) and (40,308.21) .. (40,306) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,114) .. controls (40,111.79) and (41.79,110) .. (44,110) -- (106,110) .. controls (108.21,110) and (110,111.79) .. (110,114) -- (110,126) .. controls (110,128.21) and (108.21,130) .. (106,130) -- (44,130) .. controls (41.79,130) and (40,128.21) .. (40,126) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (40,144) .. controls (40,141.79) and (41.79,140) .. (44,140) -- (106,140) .. controls (108.21,140) and (110,141.79) .. (110,144) -- (110,156) .. controls (110,158.21) and (108.21,160) .. (106,160) -- (44,160) .. controls (41.79,160) and (40,158.21) .. (40,156) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (40,174) .. controls (40,171.79) and (41.79,170) .. (44,170) -- (106,170) .. controls (108.21,170) and (110,171.79) .. (110,174) -- (110,186) .. controls (110,188.21) and (108.21,190) .. (106,190) -- (44,190) .. controls (41.79,190) and (40,188.21) .. (40,186) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (40,84) .. controls (40,81.79) and (41.79,80) .. (44,80) -- (106,80) .. controls (108.21,80) and (110,81.79) .. (110,84) -- (110,96) .. controls (110,98.21) and (108.21,100) .. (106,100) -- (44,100) .. controls (41.79,100) and (40,98.21) .. (40,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (120,84) .. controls (120,81.79) and (121.79,80) .. (124,80) -- (186,80) .. controls (188.21,80) and (190,81.79) .. (190,84) -- (190,96) .. controls (190,98.21) and (188.21,100) .. (186,100) -- (124,100) .. controls (121.79,100) and (120,98.21) .. (120,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (120,114) .. controls (120,111.79) and (121.79,110) .. (124,110) -- (186,110) .. controls (188.21,110) and (190,111.79) .. (190,114) -- (190,126) .. controls (190,128.21) and (188.21,130) .. (186,130) -- (124,130) .. controls (121.79,130) and (120,128.21) .. (120,126) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (75,100) -- (75,110) ;
%Straight Lines [id:da8640623130599093] 
\draw    (75,130) -- (75,140) ;
%Straight Lines [id:da6047852738737258] 
\draw    (75,160) -- (75,170) ;
%Straight Lines [id:da8285634807037283] 
\draw    (75,190) -- (75,200) ;
%Straight Lines [id:da08027499476131006] 
\draw    (75,220) -- (75,230) ;
%Straight Lines [id:da18286805852991794] 
\draw    (75,250) -- (75,260) ;
%Straight Lines [id:da6629076967549303] 
\draw    (75,280) -- (75,290) ;
%Straight Lines [id:da16614661653969953] 
\draw    (75,310) -- (75,320) ;
%Straight Lines [id:da5384039259227049] 
\draw    (155,100) -- (155,110) ;
%Straight Lines [id:da7351777333402606] 
\draw    (155,130) -- (155,210) ;
%Straight Lines [id:da05369425374584402] 
\draw    (155,210) -- (113,210) ;
\draw [shift={(110,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (10,91.33) .. controls (10,79.55) and (19.55,70) .. (31.33,70) -- (178.67,70) .. controls (190.45,70) and (200,79.55) .. (200,91.33) -- (200,338.67) .. controls (200,350.45) and (190.45,360) .. (178.67,360) -- (31.33,360) .. controls (19.55,360) and (10,350.45) .. (10,338.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (75,330) -- (75,352) ;
\draw [shift={(75,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (40,90) -- (20,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (20,90) -- (20,325) ;
%Straight Lines [id:da7269700635702715] 
\draw    (20,325) -- (67,325) ;
\draw [shift={(70,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (420,84) .. controls (420,81.79) and (421.79,80) .. (424,80) -- (486,80) .. controls (488.21,80) and (490,81.79) .. (490,84) -- (490,96) .. controls (490,98.21) and (488.21,100) .. (486,100) -- (424,100) .. controls (421.79,100) and (420,98.21) .. (420,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (420,162) .. controls (420,155.37) and (425.37,150) .. (432,150) -- (478,150) .. controls (484.63,150) and (490,155.37) .. (490,162) -- (490,198) .. controls (490,204.63) and (484.63,210) .. (478,210) -- (432,210) .. controls (425.37,210) and (420,204.63) .. (420,198) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,114) .. controls (420,111.79) and (421.79,110) .. (424,110) -- (486,110) .. controls (488.21,110) and (490,111.79) .. (490,114) -- (490,126) .. controls (490,128.21) and (488.21,130) .. (486,130) -- (424,130) .. controls (421.79,130) and (420,128.21) .. (420,126) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,150) -- (520.67,170) -- (549.33,170) -- (570,150) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,170) -- (550,170) -- (550,190) -- (520,190) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,210) -- (520.67,190) -- (549.33,190) -- (570,210) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (420,234) .. controls (420,231.79) and (421.79,230) .. (424,230) -- (486,230) .. controls (488.21,230) and (490,231.79) .. (490,234) -- (490,246) .. controls (490,248.21) and (488.21,250) .. (486,250) -- (424,250) .. controls (421.79,250) and (420,248.21) .. (420,246) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (420,282) .. controls (420,275.37) and (425.37,270) .. (432,270) -- (478,270) .. controls (484.63,270) and (490,275.37) .. (490,282) -- (490,318) .. controls (490,324.63) and (484.63,330) .. (478,330) -- (432,330) .. controls (425.37,330) and (420,324.63) .. (420,318) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,270) -- (520.67,290) -- (549.33,290) -- (570,270) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (520,290) -- (550,290) -- (550,310) -- (520,310) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,330) -- (520.67,310) -- (549.33,310) -- (570,330) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,154) .. controls (580,151.79) and (581.79,150) .. (584,150) -- (616,150) .. controls (618.21,150) and (620,151.79) .. (620,154) -- (620,166) .. controls (620,168.21) and (618.21,170) .. (616,170) -- (584,170) .. controls (581.79,170) and (580,168.21) .. (580,166) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (580,274) .. controls (580,271.79) and (581.79,270) .. (584,270) -- (616,270) .. controls (618.21,270) and (620,271.79) .. (620,274) -- (620,286) .. controls (620,288.21) and (618.21,290) .. (616,290) -- (584,290) .. controls (581.79,290) and (580,288.21) .. (580,286) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (580,84) .. controls (580,81.79) and (581.79,80) .. (584,80) -- (646,80) .. controls (648.21,80) and (650,81.79) .. (650,84) -- (650,96) .. controls (650,98.21) and (648.21,100) .. (646,100) -- (584,100) .. controls (581.79,100) and (580,98.21) .. (580,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (600,100) -- (600,150) ;
%Straight Lines [id:da262559084622383] 
\draw    (600,170) -- (600,180) ;
%Straight Lines [id:da776489145355248] 
\draw    (600,180) -- (553,180) ;
\draw [shift={(550,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (630,100) -- (630,280) ;
%Straight Lines [id:da015939131237886706] 
\draw    (630,280) -- (620,280) ;
%Straight Lines [id:da4008301247033277] 
\draw    (600,290) -- (600,300) ;
%Straight Lines [id:da8881440043392593] 
\draw    (600,300) -- (553,300) ;
\draw [shift={(550,300)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (455,100) -- (455,110) ;
%Straight Lines [id:da646441981145008] 
\draw    (455,130) -- (455,150) ;
%Straight Lines [id:da18601097376123787] 
\draw    (455,210) -- (455,215) ;
%Straight Lines [id:da24466462442294667] 
\draw    (455,250) -- (455,270) ;
\draw   (450,220) .. controls (450,217.24) and (452.24,215) .. (455,215) .. controls (457.76,215) and (460,217.24) .. (460,220) .. controls (460,222.76) and (457.76,225) .. (455,225) .. controls (452.24,225) and (450,222.76) .. (450,220) -- cycle ; \draw   (450,220) -- (460,220) ; \draw   (455,215) -- (455,225) ;
%Straight Lines [id:da2911610356039551] 
\draw    (455,225) -- (455,230) ;
%Straight Lines [id:da7980321638567472] 
\draw    (455,330) -- (455,335) ;
\draw   (450,340) .. controls (450,337.24) and (452.24,335) .. (455,335) .. controls (457.76,335) and (460,337.24) .. (460,340) .. controls (460,342.76) and (457.76,345) .. (455,345) .. controls (452.24,345) and (450,342.76) .. (450,340) -- cycle ; \draw   (450,340) -- (460,340) ; \draw   (455,335) -- (455,345) ;
%Straight Lines [id:da5370208833099078] 
\draw    (455,140) -- (535,140) ;
%Straight Lines [id:da47020910206632005] 
\draw    (455,260) -- (535,260) ;
%Straight Lines [id:da7234285454337436] 
\draw    (535,140) -- (535,150) ;
%Straight Lines [id:da7895018795822991] 
\draw    (535,260) -- (535,270) ;
%Straight Lines [id:da035658436575182195] 
\draw    (535,210) -- (535,220) ;
%Straight Lines [id:da5524267716262219] 
\draw    (535,220) -- (463,220) ;
\draw [shift={(460,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (535,330) -- (535,340) ;
%Straight Lines [id:da7633182895552268] 
\draw    (535,340) -- (463,340) ;
\draw [shift={(460,340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (455,345) -- (455,352) ;
\draw [shift={(455,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (410,90.67) .. controls (410,79.25) and (419.25,70) .. (430.67,70) -- (639.33,70) .. controls (650.75,70) and (660,79.25) .. (660,90.67) -- (660,339.33) .. controls (660,350.75) and (650.75,360) .. (639.33,360) -- (430.67,360) .. controls (419.25,360) and (410,350.75) .. (410,339.33) -- cycle ;
%Rounded Rect [id:dp32193439910281674] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (250,120) .. controls (250,114.48) and (254.48,110) .. (260,110) -- (290,110) .. controls (295.52,110) and (300,114.48) .. (300,120) -- (300,150) .. controls (300,155.52) and (295.52,160) .. (290,160) -- (260,160) .. controls (254.48,160) and (250,155.52) .. (250,150) -- cycle ;
%Rounded Rect [id:dp9277109054483911] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (310,120) .. controls (310,114.48) and (314.48,110) .. (320,110) -- (350,110) .. controls (355.52,110) and (360,114.48) .. (360,120) -- (360,150) .. controls (360,155.52) and (355.52,160) .. (350,160) -- (320,160) .. controls (314.48,160) and (310,155.52) .. (310,150) -- cycle ;
%Rounded Rect [id:dp5125537143751651] 
\draw  [color={rgb, 255:red, 154; green, 135; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 154; green, 135; blue, 255 }  ,fill opacity=0.55 ] (250,182.8) .. controls (250,176.28) and (255.28,171) .. (261.8,171) -- (348.2,171) .. controls (354.72,171) and (360,176.28) .. (360,182.8) -- (360,218.2) .. controls (360,224.72) and (354.72,230) .. (348.2,230) -- (261.8,230) .. controls (255.28,230) and (250,224.72) .. (250,218.2) -- cycle ;
%Rounded Rect [id:dp09737999023251431] 
\draw  [color={rgb, 255:red, 198; green, 133; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 133; blue, 255 }  ,fill opacity=0.55 ] (250,252.8) .. controls (250,246.28) and (255.28,241) .. (261.8,241) -- (348.2,241) .. controls (354.72,241) and (360,246.28) .. (360,252.8) -- (360,288.2) .. controls (360,294.72) and (354.72,300) .. (348.2,300) -- (261.8,300) .. controls (255.28,300) and (250,294.72) .. (250,288.2) -- cycle ;
%Straight Lines [id:da5508211173280484] 
\draw    (275,160) -- (275,171) ;
%Straight Lines [id:da878478817050875] 
\draw    (335,160) -- (335,171) ;
%Straight Lines [id:da8712194072085163] 
\draw    (305,230) -- (305,240) ;
%Straight Lines [id:da6079374690599726] 
\draw    (360,135) -- (370,135) ;
%Straight Lines [id:da5852944909166513] 
\draw    (370,135) -- (370,270) ;
%Straight Lines [id:da21272903129222154] 
\draw    (370,270) -- (363,270) ;
\draw [shift={(360,270)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09987892948388388] 
\draw    (305,300) -- (305,327) ;
\draw [shift={(305,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34055010110911255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,80) -- (250,170) ;
%Straight Lines [id:da5619647599466626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,230) -- (200,350) ;
%Straight Lines [id:da8684602115538246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,240) -- (410,80) ;
%Straight Lines [id:da2531349031243644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,300) -- (410,350) ;

% Text Node
\draw (47,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Scale-Shift};
% Text Node
\draw (44,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Group Norm};
% Text Node
\draw (64,265) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SiLU};
% Text Node
\draw (46,295) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (44,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Group Norm};
% Text Node
\draw (64,145) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SiLU};
% Text Node
\draw (46,175) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (63,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Input};
% Text Node
\draw (125,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditioning};
% Text Node
\draw (140,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Linear};
% Text Node
\draw (443,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Input};
% Text Node
\draw (425,173) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (424,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Group Norm};
% Text Node
\draw (521,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Mask};
% Text Node
\draw (519,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (519,195) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (431,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {QKV Ops};
% Text Node
\draw (425,293) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolution};
% Text Node
\draw (521,296) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Mask};
% Text Node
\draw (519,274) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (519,315) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {LoRA};
% Text Node
\draw (589,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MLP};
% Text Node
\draw (589,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MLP};
% Text Node
\draw (585,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conditioning};
% Text Node
\draw (258,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input};
% Text Node
\draw (318,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {Emb};
% Text Node
\draw (275,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.42pt}\setlength\topsep{0pt}
\begin{center}
Residual\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (275,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.99pt}\setlength\topsep{0pt}
\begin{center}
Attention\\ Block
\end{center}

\end{minipage}};
% Text Node
\draw (66,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (489,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};


\end{tikzpicture}

}



\newcommand{\discreteLora}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Shape: Trapezoid [id:dp3646324432828987] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (314,328) -- (334.2,308) -- (343.8,308) -- (364,328) -- cycle ;
%Shape: Trapezoid [id:dp8790569726658335] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (364,278) -- (343.8,298) -- (334.2,298) -- (314,278) -- cycle ;
%Shape: Trapezoid [id:dp6819887248709886] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (374,328) -- (394.2,308) -- (403.8,308) -- (424,328) -- cycle ;
%Shape: Trapezoid [id:dp42241861100176825] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (424,278) -- (403.8,298) -- (394.2,298) -- (374,278) -- cycle ;
%Straight Lines [id:da25438648632990724] 
\draw    (284,258) -- (284,275) ;
\draw [shift={(284,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06626966493015862] 
\draw    (404,258) -- (284,258) ;
%Straight Lines [id:da01146630338764365] 
\draw    (339,258) -- (339,275) ;
\draw [shift={(339,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8595543867335229] 
\draw    (284,328) -- (284,363) ;
%Straight Lines [id:da6393378364436906] 
\draw    (459,363) -- (377,363) ;
\draw [shift={(374,363)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8301243386874673] 
\draw    (284,363) -- (361,363) ;
\draw [shift={(364,363)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08189158321738987] 
\draw    (369,368) -- (369,375) ;
\draw [shift={(369,378)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8479205488200534] 
\draw    (404,258) -- (459,258) ;
%Shape: Trapezoid [id:dp2701248567337524] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (484,278) -- (463.8,298) -- (454.2,298) -- (434,278) -- cycle ;
%Shape: Trapezoid [id:dp09726399407679853] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (434,328) -- (454.2,308) -- (463.8,308) -- (484,328) -- cycle ;
%Straight Lines [id:da8507356066426008] 
\draw    (459,258) -- (459,275) ;
\draw [shift={(459,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5489316348269726] 
\draw    (459,363) -- (459,328) ;
%Rounded Rect [id:dp3102235915830329] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (259,288.5) .. controls (259,282.98) and (263.48,278.5) .. (269,278.5) -- (299,278.5) .. controls (304.52,278.5) and (309,282.98) .. (309,288.5) -- (309,318.5) .. controls (309,324.02) and (304.52,328.5) .. (299,328.5) -- (269,328.5) .. controls (263.48,328.5) and (259,324.02) .. (259,318.5) -- cycle ;
%Flowchart: Or [id:dp7121372770686323] 
\draw   (364,363) .. controls (364,360.24) and (366.24,358) .. (369,358) .. controls (371.76,358) and (374,360.24) .. (374,363) .. controls (374,365.76) and (371.76,368) .. (369,368) .. controls (366.24,368) and (364,365.76) .. (364,363) -- cycle ; \draw   (364,363) -- (374,363) ; \draw   (369,358) -- (369,368) ;
%Straight Lines [id:da5845435170934417] 
\draw    (399,258) -- (399,275) ;
\draw [shift={(399,278)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3422627991323923] 
\draw    (339,328) -- (364.49,356.27) ;
\draw [shift={(366.5,358.5)}, rotate = 227.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da17432641173021235] 
\draw    (399,328.2) -- (373.52,356.28) ;
\draw [shift={(371.5,358.5)}, rotate = 312.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6202407954079618] 
\draw    (369,258) -- (369,243) ;

% Text Node
\draw (332,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{1}$};
% Text Node
\draw (389,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{m}$};
% Text Node
\draw (332,313) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (389,313) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{m}$};
% Text Node
\draw (323,340.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\omega_{1}( t)$};
% Text Node
\draw (388,340.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\omega_{m}( t)$};
% Text Node
\draw (277,299) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W$};
% Text Node
\draw (451,282.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{c}'$};
% Text Node
\draw (451,313) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{c}'$};
% Text Node
\draw (360,300) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]   {$\cdots $};


\end{tikzpicture}


}



\newcommand{\contiLora}{






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Trapezoid [id:dp9064788574449119] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (390,135) -- (410.2,115) -- (419.8,115) -- (440,135) -- cycle ;
%Shape: Trapezoid [id:dp5049892142860308] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (440,85) -- (419.8,105) -- (410.2,105) -- (390,85) -- cycle ;
%Shape: Trapezoid [id:dp6742583966204334] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (450,135) -- (470.2,115) -- (479.8,115) -- (500,135) -- cycle ;
%Shape: Trapezoid [id:dp1846062976236953] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (500,85) -- (479.8,105) -- (470.2,105) -- (450,85) -- cycle ;
%Straight Lines [id:da7608100372594704] 
\draw    (360,65) -- (360,82) ;
\draw [shift={(360,85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8661815149127272] 
\draw    (475,65) -- (360,65) ;
%Straight Lines [id:da12085932670745914] 
\draw    (415,65) -- (415,82) ;
\draw [shift={(415,85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10754117192296797] 
\draw    (360,135) -- (360,170) ;
%Straight Lines [id:da48441701972914086] 
\draw    (360,170) -- (407,170) ;
\draw [shift={(410,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3996409182911149] 
\draw    (415,175) -- (415,182) ;
\draw [shift={(415,185)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp45429996153675156] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (335,95.5) .. controls (335,89.98) and (339.48,85.5) .. (345,85.5) -- (375,85.5) .. controls (380.52,85.5) and (385,89.98) .. (385,95.5) -- (385,125.5) .. controls (385,131.02) and (380.52,135.5) .. (375,135.5) -- (345,135.5) .. controls (339.48,135.5) and (335,131.02) .. (335,125.5) -- cycle ;
%Flowchart: Or [id:dp025532761582756747] 
\draw   (410,170) .. controls (410,167.24) and (412.24,165) .. (415,165) .. controls (417.76,165) and (420,167.24) .. (420,170) .. controls (420,172.76) and (417.76,175) .. (415,175) .. controls (412.24,175) and (410,172.76) .. (410,170) -- cycle ; \draw   (410,170) -- (420,170) ; \draw   (415,165) -- (415,175) ;
%Straight Lines [id:da5518991835956524] 
\draw    (475,65) -- (475,82) ;
\draw [shift={(475,85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9135306986404306] 
\draw    (415,135) -- (415,162) ;
\draw [shift={(415,165)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4384049453742991] 
\draw    (475,170) -- (423,170) ;
\draw [shift={(420,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da763454673894137] 
\draw    (415,65) -- (415,50) ;
%Straight Lines [id:da4040632803746671] 
\draw    (475,170) -- (475,135) ;
%Rounded Rect [id:dp1816355586583842] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (511,82) .. controls (511,80.9) and (511.9,80) .. (513,80) -- (539,80) .. controls (540.1,80) and (541,80.9) .. (541,82) -- (541,88) .. controls (541,89.1) and (540.1,90) .. (539,90) -- (513,90) .. controls (511.9,90) and (511,89.1) .. (511,88) -- cycle ;
%Straight Lines [id:da04379765482025033] 
\draw    (525,90) -- (525,100) ;
%Rounded Rect [id:dp25404566998068967] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.55 ] (510,104) .. controls (510,101.79) and (511.79,100) .. (514,100) -- (536,100) .. controls (538.21,100) and (540,101.79) .. (540,104) -- (540,116) .. controls (540,118.21) and (538.21,120) .. (536,120) -- (514,120) .. controls (511.79,120) and (510,118.21) .. (510,116) -- cycle ;
%Straight Lines [id:da2632016380582285] 
\draw    (525,120) -- (525,150) ;
%Straight Lines [id:da6865743492997682] 
\draw    (525,150) -- (468,150) ;
\draw [shift={(465,150)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (408,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]   {$A_{1}$};
% Text Node
\draw (465.5,90.4) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$A_{m}$};
% Text Node
\draw (408,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]   {$B_{1}$};
% Text Node
\draw (465.5,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{m}$};
% Text Node
\draw (376,144) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$\omega_{1}( v)$};
% Text Node
\draw (428,144) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$\omega_{m}( v)$};
% Text Node
\draw (354,106) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  {$W$};
% Text Node
\draw (435,104) node [anchor=north west][inner sep=0.75pt]    [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (515,81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  [align=left] {cond.};
% Text Node
\draw (511.5,104) node [anchor=north west][inner sep=0.75pt]   [font=\footnotesize]  [align=left] {MLP};


\end{tikzpicture}



}

\newcommand{\adaln}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Rounded Rect [id:dp7231109440504202] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (410,104) .. controls (410,101.79) and (411.79,100) .. (414,100) -- (476,100) .. controls (478.21,100) and (480,101.79) .. (480,104) -- (480,116) .. controls (480,118.21) and (478.21,120) .. (476,120) -- (414,120) .. controls (411.79,120) and (410,118.21) .. (410,116) -- cycle ;
%Rounded Rect [id:dp8665438039422217] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (410,202) .. controls (410,195.37) and (415.37,190) .. (422,190) -- (468,190) .. controls (474.63,190) and (480,195.37) .. (480,202) -- (480,238) .. controls (480,244.63) and (474.63,250) .. (468,250) -- (422,250) .. controls (415.37,250) and (410,244.63) .. (410,238) -- cycle ;
%Rounded Rect [id:dp2674690637230981] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (410,134) .. controls (410,131.79) and (411.79,130) .. (414,130) -- (476,130) .. controls (478.21,130) and (480,131.79) .. (480,134) -- (480,146) .. controls (480,148.21) and (478.21,150) .. (476,150) -- (414,150) .. controls (411.79,150) and (410,148.21) .. (410,146) -- cycle ;
%Rounded Rect [id:dp012201935557375476] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (410,264) .. controls (410,261.79) and (411.79,260) .. (414,260) -- (476,260) .. controls (478.21,260) and (480,261.79) .. (480,264) -- (480,276) .. controls (480,278.21) and (478.21,280) .. (476,280) -- (414,280) .. controls (411.79,280) and (410,278.21) .. (410,276) -- cycle ;
%Straight Lines [id:da9741026483039446] 
\draw    (445,120) -- (445,130) ;
%Straight Lines [id:da4433628904871263] 
\draw    (445,180) -- (445,190) ;
%Straight Lines [id:da9985097232351201] 
\draw    (445,250) -- (445,260) ;
%Straight Lines [id:da6435891414593959] 
\draw    (445,280) -- (445,297) ;
\draw [shift={(445,300)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9961996134870992] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (410,164) .. controls (410,161.79) and (411.79,160) .. (414,160) -- (476,160) .. controls (478.21,160) and (480,161.79) .. (480,164) -- (480,176) .. controls (480,178.21) and (478.21,180) .. (476,180) -- (414,180) .. controls (411.79,180) and (410,178.21) .. (410,176) -- cycle ;
%Straight Lines [id:da6641786110617114] 
\draw    (445,150) -- (445,160) ;
%Rounded Rect [id:dp43117540534237153] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (490,104) .. controls (490,101.79) and (491.79,100) .. (494,100) -- (556,100) .. controls (558.21,100) and (560,101.79) .. (560,104) -- (560,116) .. controls (560,118.21) and (558.21,120) .. (556,120) -- (494,120) .. controls (491.79,120) and (490,118.21) .. (490,116) -- cycle ;
%Rounded Rect [id:dp8637091365337077] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (490,134) .. controls (490,131.79) and (491.79,130) .. (494,130) -- (556,130) .. controls (558.21,130) and (560,131.79) .. (560,134) -- (560,146) .. controls (560,148.21) and (558.21,150) .. (556,150) -- (494,150) .. controls (491.79,150) and (490,148.21) .. (490,146) -- cycle ;
%Straight Lines [id:da433758480691] 
\draw    (525,120) -- (525,130) ;
%Straight Lines [id:da3936391877124501] 
\draw    (525,150) -- (525,270) ;
%Straight Lines [id:da6745122662668088] 
\draw    (525,170) -- (483,170) ;
\draw [shift={(480,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5445074056921659] 
\draw    (525,270) -- (483,270) ;
\draw [shift={(480,270)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (432,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [font=\small][align=left] {Input};
% Text Node
\draw (422,201) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [font=\small][align=left] {\begin{minipage}[lt]{30.91pt}\setlength\topsep{0pt}
\begin{center}
Attention\\Block
\end{center}

\end{minipage}};
% Text Node
\draw (413,133) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Group Norm};
% Text Node
\draw (431,264) node [anchor=north west][inner sep=0.75pt]  [font=\small][align=left] {Scale};
% Text Node
\draw (417,165) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Scale-Shift};
% Text Node
\draw (492,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Conditioning};
% Text Node
\draw (509,133.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Linear};


\end{tikzpicture}

}

\newcommand{\ourfont}{phv}
\newcommand{\allinone}{






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,750); %set diagram left start at 0, and has height of 750

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,204) .. controls (30,201.79) and (31.79,200) .. (34,200) -- (96,200) .. controls (98.21,200) and (100,201.79) .. (100,204) -- (100,216) .. controls (100,218.21) and (98.21,220) .. (96,220) -- (34,220) .. controls (31.79,220) and (30,218.21) .. (30,216) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,234) .. controls (30,231.79) and (31.79,230) .. (34,230) -- (96,230) .. controls (98.21,230) and (100,231.79) .. (100,234) -- (100,246) .. controls (100,248.21) and (98.21,250) .. (96,250) -- (34,250) .. controls (31.79,250) and (30,248.21) .. (30,246) -- cycle ;
\draw   (60,325) .. controls (60,322.24) and (62.24,320) .. (65,320) .. controls (67.76,320) and (70,322.24) .. (70,325) .. controls (70,327.76) and (67.76,330) .. (65,330) .. controls (62.24,330) and (60,327.76) .. (60,325) -- cycle ; \draw   (60,325) -- (70,325) ; \draw   (65,320) -- (65,330) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,264) .. controls (30,261.79) and (31.79,260) .. (34,260) -- (96,260) .. controls (98.21,260) and (100,261.79) .. (100,264) -- (100,276) .. controls (100,278.21) and (98.21,280) .. (96,280) -- (34,280) .. controls (31.79,280) and (30,278.21) .. (30,276) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,294) .. controls (30,291.79) and (31.79,290) .. (34,290) -- (96,290) .. controls (98.21,290) and (100,291.79) .. (100,294) -- (100,306) .. controls (100,308.21) and (98.21,310) .. (96,310) -- (34,310) .. controls (31.79,310) and (30,308.21) .. (30,306) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,114) .. controls (30,111.79) and (31.79,110) .. (34,110) -- (96,110) .. controls (98.21,110) and (100,111.79) .. (100,114) -- (100,126) .. controls (100,128.21) and (98.21,130) .. (96,130) -- (34,130) .. controls (31.79,130) and (30,128.21) .. (30,126) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,144) .. controls (30,141.79) and (31.79,140) .. (34,140) -- (96,140) .. controls (98.21,140) and (100,141.79) .. (100,144) -- (100,156) .. controls (100,158.21) and (98.21,160) .. (96,160) -- (34,160) .. controls (31.79,160) and (30,158.21) .. (30,156) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,174) .. controls (30,171.79) and (31.79,170) .. (34,170) -- (96,170) .. controls (98.21,170) and (100,171.79) .. (100,174) -- (100,186) .. controls (100,188.21) and (98.21,190) .. (96,190) -- (34,190) .. controls (31.79,190) and (30,188.21) .. (30,186) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (30,84) .. controls (30,81.79) and (31.79,80) .. (34,80) -- (96,80) .. controls (98.21,80) and (100,81.79) .. (100,84) -- (100,96) .. controls (100,98.21) and (98.21,100) .. (96,100) -- (34,100) .. controls (31.79,100) and (30,98.21) .. (30,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (110,84) .. controls (110,81.79) and (111.79,80) .. (114,80) -- (176,80) .. controls (178.21,80) and (180,81.79) .. (180,84) -- (180,96) .. controls (180,98.21) and (178.21,100) .. (176,100) -- (114,100) .. controls (111.79,100) and (110,98.21) .. (110,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (110,114) .. controls (110,111.79) and (111.79,110) .. (114,110) -- (176,110) .. controls (178.21,110) and (180,111.79) .. (180,114) -- (180,126) .. controls (180,128.21) and (178.21,130) .. (176,130) -- (114,130) .. controls (111.79,130) and (110,128.21) .. (110,126) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (65,100) -- (65,110) ;
%Straight Lines [id:da8640623130599093] 
\draw    (65,130) -- (65,140) ;
%Straight Lines [id:da6047852738737258] 
\draw    (65,160) -- (65,170) ;
%Straight Lines [id:da8285634807037283] 
\draw    (65,190) -- (65,200) ;
%Straight Lines [id:da08027499476131006] 
\draw    (65,220) -- (65,230) ;
%Straight Lines [id:da18286805852991794] 
\draw    (65,250) -- (65,260) ;
%Straight Lines [id:da6629076967549303] 
\draw    (65,280) -- (65,290) ;
%Straight Lines [id:da16614661653969953] 
\draw    (65,310) -- (65,320) ;
%Straight Lines [id:da5384039259227049] 
\draw    (145,100) -- (145,110) ;
%Straight Lines [id:da7351777333402606] 
\draw    (145,130) -- (145,210) ;
%Straight Lines [id:da05369425374584402] 
\draw    (145,210) -- (103,210) ;
\draw [shift={(100,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (0,91.33) .. controls (0,79.55) and (9.55,70) .. (21.33,70) -- (168.67,70) .. controls (180.45,70) and (190,79.55) .. (190,91.33) -- (190,338.67) .. controls (190,350.45) and (180.45,360) .. (168.67,360) -- (21.33,360) .. controls (9.55,360) and (0,350.45) .. (0,338.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (65,330) -- (65,352) ;
\draw [shift={(65,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (30,90) -- (10,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (10,90) -- (10,325) ;
%Straight Lines [id:da7269700635702715] 
\draw    (10,325) -- (57,325) ;
\draw [shift={(60,325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (210,84) .. controls (210,81.79) and (211.79,80) .. (214,80) -- (276,80) .. controls (278.21,80) and (280,81.79) .. (280,84) -- (280,96) .. controls (280,98.21) and (278.21,100) .. (276,100) -- (214,100) .. controls (211.79,100) and (210,98.21) .. (210,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (210,162) .. controls (210,155.37) and (215.37,150) .. (222,150) -- (268,150) .. controls (274.63,150) and (280,155.37) .. (280,162) -- (280,198) .. controls (280,204.63) and (274.63,210) .. (268,210) -- (222,210) .. controls (215.37,210) and (210,204.63) .. (210,198) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,114) .. controls (210,111.79) and (211.79,110) .. (214,110) -- (276,110) .. controls (278.21,110) and (280,111.79) .. (280,114) -- (280,126) .. controls (280,128.21) and (278.21,130) .. (276,130) -- (214,130) .. controls (211.79,130) and (210,128.21) .. (210,126) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,150) -- (310.67,170) -- (339.33,170) -- (360,150) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,170) -- (340,170) -- (340,190) -- (310,190) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,210) -- (310.67,190) -- (339.33,190) -- (360,210) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,234) .. controls (210,231.79) and (211.79,230) .. (214,230) -- (276,230) .. controls (278.21,230) and (280,231.79) .. (280,234) -- (280,246) .. controls (280,248.21) and (278.21,250) .. (276,250) -- (214,250) .. controls (211.79,250) and (210,248.21) .. (210,246) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (210,282) .. controls (210,275.37) and (215.37,270) .. (222,270) -- (268,270) .. controls (274.63,270) and (280,275.37) .. (280,282) -- (280,318) .. controls (280,324.63) and (274.63,330) .. (268,330) -- (222,330) .. controls (215.37,330) and (210,324.63) .. (210,318) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,270) -- (310.67,290) -- (339.33,290) -- (360,270) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,290) -- (340,290) -- (340,310) -- (310,310) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,330) -- (310.67,310) -- (339.33,310) -- (360,330) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,154) .. controls (370,151.79) and (371.79,150) .. (374,150) -- (406,150) .. controls (408.21,150) and (410,151.79) .. (410,154) -- (410,166) .. controls (410,168.21) and (408.21,170) .. (406,170) -- (374,170) .. controls (371.79,170) and (370,168.21) .. (370,166) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,274) .. controls (370,271.79) and (371.79,270) .. (374,270) -- (406,270) .. controls (408.21,270) and (410,271.79) .. (410,274) -- (410,286) .. controls (410,288.21) and (408.21,290) .. (406,290) -- (374,290) .. controls (371.79,290) and (370,288.21) .. (370,286) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (370,84) .. controls (370,81.79) and (371.79,80) .. (374,80) -- (436,80) .. controls (438.21,80) and (440,81.79) .. (440,84) -- (440,96) .. controls (440,98.21) and (438.21,100) .. (436,100) -- (374,100) .. controls (371.79,100) and (370,98.21) .. (370,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (390,100) -- (390,150) ;
%Straight Lines [id:da262559084622383] 
\draw    (390,170) -- (390,180) ;
%Straight Lines [id:da776489145355248] 
\draw    (390,180) -- (343,180) ;
\draw [shift={(340,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (420,100) -- (420,280) ;
%Straight Lines [id:da015939131237886706] 
\draw    (420,280) -- (410,280) ;
%Straight Lines [id:da4008301247033277] 
\draw    (390,290) -- (390,300) ;
%Straight Lines [id:da8881440043392593] 
\draw    (390,300) -- (343,300) ;
\draw [shift={(340,300)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (245,100) -- (245,110) ;
%Straight Lines [id:da646441981145008] 
\draw    (245,130) -- (245,150) ;
%Straight Lines [id:da18601097376123787] 
\draw    (245,210) -- (245,215) ;
%Straight Lines [id:da24466462442294667] 
\draw    (245,250) -- (245,270) ;
\draw   (240,220) .. controls (240,217.24) and (242.24,215) .. (245,215) .. controls (247.76,215) and (250,217.24) .. (250,220) .. controls (250,222.76) and (247.76,225) .. (245,225) .. controls (242.24,225) and (240,222.76) .. (240,220) -- cycle ; \draw   (240,220) -- (250,220) ; \draw   (245,215) -- (245,225) ;
%Straight Lines [id:da2911610356039551] 
\draw    (245,225) -- (245,230) ;
%Straight Lines [id:da7980321638567472] 
\draw    (245,330) -- (245,335) ;
\draw   (240,340) .. controls (240,337.24) and (242.24,335) .. (245,335) .. controls (247.76,335) and (250,337.24) .. (250,340) .. controls (250,342.76) and (247.76,345) .. (245,345) .. controls (242.24,345) and (240,342.76) .. (240,340) -- cycle ; \draw   (240,340) -- (250,340) ; \draw   (245,335) -- (245,345) ;
%Straight Lines [id:da5370208833099078] 
\draw    (245,140) -- (325,140) ;
%Straight Lines [id:da47020910206632005] 
\draw    (245,260) -- (325,260) ;
%Straight Lines [id:da7234285454337436] 
\draw    (325,140) -- (325,150) ;
%Straight Lines [id:da7895018795822991] 
\draw    (325,260) -- (325,270) ;
%Straight Lines [id:da035658436575182195] 
\draw    (325,210) -- (325,220) ;
%Straight Lines [id:da5524267716262219] 
\draw    (325,220) -- (253,220) ;
\draw [shift={(250,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (325,330) -- (325,340) ;
%Straight Lines [id:da7633182895552268] 
\draw    (325,340) -- (253,340) ;
\draw [shift={(250,340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (245,345) -- (245,352) ;
\draw [shift={(245,355)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (200,90.67) .. controls (200,79.25) and (209.25,70) .. (220.67,70) -- (429.33,70) .. controls (440.75,70) and (450,79.25) .. (450,90.67) -- (450,339.33) .. controls (450,350.75) and (440.75,360) .. (429.33,360) -- (220.67,360) .. controls (209.25,360) and (200,350.75) .. (200,339.33) -- cycle ;
%Shape: Trapezoid [id:dp6155372894702851] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (509.08,150.79) -- (527.84,132.21) -- (529.91,132.21) -- (548.67,150.79) -- cycle ;
%Shape: Trapezoid [id:dp37512776318639873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (548.67,104.36) -- (529.91,122.93) -- (527.84,122.93) -- (509.08,104.36) -- cycle ;
%Shape: Trapezoid [id:dp5237240174487685] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (556.58,150.79) -- (575.34,132.21) -- (577.41,132.21) -- (596.17,150.79) -- cycle ;
%Shape: Trapezoid [id:dp36951633939035244] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (596.17,104.36) -- (577.41,122.93) -- (575.34,122.93) -- (556.58,104.36) -- cycle ;
%Straight Lines [id:da07566235020327561] 
\draw    (485.33,85.79) -- (485.33,101.36) ;
\draw [shift={(485.33,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42486061203368486] 
\draw    (580.33,85.79) -- (485.33,85.79) ;
%Straight Lines [id:da8484209360014126] 
\draw    (528.88,85.79) -- (528.88,101.36) ;
\draw [shift={(528.88,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2311442563616939] 
\draw    (485.33,150.79) -- (485.33,183.29) ;
%Straight Lines [id:da9553040371118262] 
\draw    (623.88,183.29) -- (559.58,183.29) ;
\draw [shift={(556.58,183.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04236683504565031] 
\draw    (485.33,183.29) -- (545.67,183.29) ;
\draw [shift={(548.67,183.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7323384607092578] 
\draw    (552.63,187.93) -- (552.63,194.21) ;
\draw [shift={(552.63,197.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5159935009332597] 
\draw    (580.33,85.79) -- (623.88,85.79) ;
%Shape: Trapezoid [id:dp02757492308881382] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (643.67,104.36) -- (624.91,122.93) -- (622.84,122.93) -- (604.08,104.36) -- cycle ;
%Shape: Trapezoid [id:dp37364469314420146] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (604.08,150.79) -- (622.84,132.21) -- (624.91,132.21) -- (643.67,150.79) -- cycle ;
%Straight Lines [id:da604062766789838] 
\draw    (623.88,85.79) -- (623.88,101.36) ;
\draw [shift={(623.88,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06349716581062514] 
\draw    (623.88,183.29) -- (623.88,150.79) ;
%Rounded Rect [id:dp3707663808168955] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (465.54,112.74) .. controls (465.54,108.37) and (469.09,104.82) .. (473.46,104.82) -- (497.21,104.82) .. controls (501.58,104.82) and (505.13,108.37) .. (505.13,112.74) -- (505.13,143.33) .. controls (505.13,147.71) and (501.58,151.25) .. (497.21,151.25) -- (473.46,151.25) .. controls (469.09,151.25) and (465.54,147.71) .. (465.54,143.33) -- cycle ;
%Flowchart: Or [id:dp6849359134139412] 
\draw   (548.67,183.29) .. controls (548.67,180.72) and (550.44,178.64) .. (552.63,178.64) .. controls (554.81,178.64) and (556.58,180.72) .. (556.58,183.29) .. controls (556.58,185.85) and (554.81,187.93) .. (552.63,187.93) .. controls (550.44,187.93) and (548.67,185.85) .. (548.67,183.29) -- cycle ; \draw   (548.67,183.29) -- (556.58,183.29) ; \draw   (552.63,178.64) -- (552.63,187.93) ;
%Straight Lines [id:da0525944218021932] 
\draw    (576.38,85.79) -- (576.38,101.36) ;
\draw [shift={(576.38,104.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7901756057572553] 
\draw    (528.88,150.79) -- (548.82,176.73) ;
\draw [shift={(550.65,179.11)}, rotate = 232.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da474776118391105] 
\draw    (576.38,150.97) -- (556.44,176.73) ;
\draw [shift={(554.6,179.11)}, rotate = 307.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0720809258957833] 
\draw    (552.63,85.79) -- (552.63,71.86) ;
%Shape: Trapezoid [id:dp7128413821615818] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (517.79,310.79) -- (536.55,292.21) -- (538.62,292.21) -- (557.38,310.79) -- cycle ;
%Shape: Trapezoid [id:dp9541527521801125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (557.38,264.36) -- (538.62,282.93) -- (536.55,282.93) -- (517.79,264.36) -- cycle ;
%Shape: Trapezoid [id:dp6977361369088992] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (565.29,310.79) -- (584.05,292.21) -- (586.12,292.21) -- (604.88,310.79) -- cycle ;
%Shape: Trapezoid [id:dp5173836660959377] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (604.88,264.36) -- (586.12,282.93) -- (584.05,282.93) -- (565.29,264.36) -- cycle ;
%Straight Lines [id:da8395451158319456] 
\draw    (494.04,245.79) -- (494.04,261.36) ;
\draw [shift={(494.04,264.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4923596589729682] 
\draw    (585.08,245.79) -- (494.04,245.79) ;
%Straight Lines [id:da7464567534347839] 
\draw    (537.58,245.79) -- (537.58,261.36) ;
\draw [shift={(537.58,264.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7253013219191908] 
\draw    (494.04,310.79) -- (494.04,343.29) ;
%Straight Lines [id:da08293248131213837] 
\draw    (494.04,343.29) -- (530.63,343.29) ;
\draw [shift={(533.63,343.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18980987184022258] 
\draw    (537.58,347.93) -- (537.58,354.21) ;
\draw [shift={(537.58,357.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp3881607386045067] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (474.25,272.74) .. controls (474.25,268.37) and (477.79,264.82) .. (482.17,264.82) -- (505.92,264.82) .. controls (510.29,264.82) and (513.83,268.37) .. (513.83,272.74) -- (513.83,303.33) .. controls (513.83,307.71) and (510.29,311.25) .. (505.92,311.25) -- (482.17,311.25) .. controls (477.79,311.25) and (474.25,307.71) .. (474.25,303.33) -- cycle ;
%Flowchart: Or [id:dp1914648277636284] 
\draw   (533.63,343.29) .. controls (533.63,340.72) and (535.4,338.64) .. (537.58,338.64) .. controls (539.77,338.64) and (541.54,340.72) .. (541.54,343.29) .. controls (541.54,345.85) and (539.77,347.93) .. (537.58,347.93) .. controls (535.4,347.93) and (533.63,345.85) .. (533.63,343.29) -- cycle ; \draw   (533.63,343.29) -- (541.54,343.29) ; \draw   (537.58,338.64) -- (537.58,347.93) ;
%Straight Lines [id:da22186868384799907] 
\draw    (585.08,245.79) -- (585.08,261.36) ;
\draw [shift={(585.08,264.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9156685935576065] 
\draw    (537.58,310.79) -- (537.58,335.64) ;
\draw [shift={(537.58,338.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9734087193284762] 
\draw    (585.08,343.29) -- (544.54,343.29) ;
\draw [shift={(541.54,343.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8524795516350534] 
\draw    (537.58,245.79) -- (537.58,231.86) ;
%Straight Lines [id:da9000795806764896] 
\draw    (585.08,343.29) -- (585.08,310.79) ;
%Rounded Rect [id:dp6110639126149329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (613.58,261.57) .. controls (613.58,260.55) and (614.41,259.71) .. (615.44,259.71) -- (635.48,259.71) .. controls (636.5,259.71) and (637.33,260.55) .. (637.33,261.57) -- (637.33,267.14) .. controls (637.33,268.17) and (636.5,269) .. (635.48,269) -- (615.44,269) .. controls (614.41,269) and (613.58,268.17) .. (613.58,267.14) -- cycle ;
%Straight Lines [id:da7790995526413451] 
\draw    (624.67,269) -- (624.67,278.29) ;
%Rounded Rect [id:dp8160893376746725] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.55 ] (612.79,282) .. controls (612.79,279.95) and (614.45,278.29) .. (616.51,278.29) -- (632.83,278.29) .. controls (634.88,278.29) and (636.54,279.95) .. (636.54,282) -- (636.54,293.14) .. controls (636.54,295.19) and (634.88,296.86) .. (632.83,296.86) -- (616.51,296.86) .. controls (614.45,296.86) and (612.79,295.19) .. (612.79,293.14) -- cycle ;
%Straight Lines [id:da7921536999396335] 
\draw    (624.67,296.86) -- (624.67,324.71) ;
%Straight Lines [id:da24025048670715243] 
\draw    (624.67,324.71) -- (580.17,324.71) ;
\draw [shift={(577.17,324.71)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5445441869220982] 
\draw   (460,96) .. controls (460,81.64) and (471.64,70) .. (486,70) -- (624,70) .. controls (638.36,70) and (650,81.64) .. (650,96) -- (650,174) .. controls (650,188.36) and (638.36,200) .. (624,200) -- (486,200) .. controls (471.64,200) and (460,188.36) .. (460,174) -- cycle ;
%Rounded Rect [id:dp482629092294641] 
\draw   (460,256) .. controls (460,241.64) and (471.64,230) .. (486,230) -- (624,230) .. controls (638.36,230) and (650,241.64) .. (650,256) -- (650,334) .. controls (650,348.36) and (638.36,360) .. (624,360) -- (486,360) .. controls (471.64,360) and (460,348.36) .. (460,334) -- cycle ;

% Text Node
\draw (37,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Scale-Shift};
% Text Node
\draw (34,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,265) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] { \fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,295) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (34,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,145) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,175) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (53,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (115,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (130,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Linear};
% Text Node
\draw (233,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (215,173) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (214,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (311,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,195) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (221,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont QKV Ops};
% Text Node
\draw (215,293) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (311,296) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,274) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,315) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (379,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (379,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (375,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (56,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (279,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};
% Text Node
\draw (522.88,109.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{0}$};
% Text Node
\draw (570.17,109.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (522.88,140.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{0}$};
% Text Node
\draw (570.27,139.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (515.31,162.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega _{0}( t)$};
% Text Node
\draw (566.56,162.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega _{m}( t)$};
% Text Node
\draw (480.13,125.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (617.88,108.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{c}^{'}$};
% Text Node
\draw (618.67,138.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{c}^{'}$};
% Text Node
\draw (538.68,116.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (531.58,269.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (578.88,269.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (531.58,300.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (578.98,299.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (500.85,321.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}( v)$};
% Text Node
\draw (545.48,321.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( v)$};
% Text Node
\draw (488.83,285.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (547.39,276.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (614.67,262.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont cond.};
% Text Node
\draw (615.77,280.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (480,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unified compositional LoRA}};
% Text Node
\draw (481,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize TimeLoRA and ClassLoRA}};


\end{tikzpicture}


}


\newcommand{\mainfigure}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,887); %set diagram left start at 0, and has height of 887

%Rounded Rect [id:dp008353913831813609] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (4,200) .. controls (1.79,200) and (0,198.21) .. (0,196) -- (0,184) .. controls (0,181.79) and (1.79,180) .. (4,180) -- (56,180) .. controls (58.21,180) and (60,181.79) .. (60,184) -- (60,196) .. controls (60,198.21) and (58.21,200) .. (56,200) -- cycle ;
%Straight Lines [id:da916971893910123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,200) -- (512,200) ;
\draw [shift={(515,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8413919099255995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260,250) -- (382,250) ;
\draw [shift={(385,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp22654467725699035] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (4,225) .. controls (1.79,225) and (0,223.21) .. (0,221) -- (0,209) .. controls (0,206.79) and (1.79,205) .. (4,205) -- (56,205) .. controls (58.21,205) and (60,206.79) .. (60,209) -- (60,221) .. controls (60,223.21) and (58.21,225) .. (56,225) -- cycle ;
%Rounded Rect [id:dp21968718035503731] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (69,200) .. controls (66.79,200) and (65,198.21) .. (65,196) -- (65,184) .. controls (65,181.79) and (66.79,180) .. (69,180) -- (121,180) .. controls (123.21,180) and (125,181.79) .. (125,184) -- (125,196) .. controls (125,198.21) and (123.21,200) .. (121,200) -- cycle ;
%Rounded Rect [id:dp8855133221753395] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (69,225) .. controls (66.79,225) and (65,223.21) .. (65,221) -- (65,209) .. controls (65,206.79) and (66.79,205) .. (69,205) -- (121,205) .. controls (123.21,205) and (125,206.79) .. (125,209) -- (125,221) .. controls (125,223.21) and (123.21,225) .. (121,225) -- cycle ;
%Rounded Rect [id:dp5957512804130964] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (134,250) .. controls (131.79,250) and (130,248.21) .. (130,246) -- (130,234) .. controls (130,231.79) and (131.79,230) .. (134,230) -- (186,230) .. controls (188.21,230) and (190,231.79) .. (190,234) -- (190,246) .. controls (190,248.21) and (188.21,250) .. (186,250) -- cycle ;
%Rounded Rect [id:dp7815942015820001] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (134,275) .. controls (131.79,275) and (130,273.21) .. (130,271) -- (130,259) .. controls (130,256.79) and (131.79,255) .. (134,255) -- (186,255) .. controls (188.21,255) and (190,256.79) .. (190,259) -- (190,271) .. controls (190,273.21) and (188.21,275) .. (186,275) -- cycle ;
%Rounded Rect [id:dp48667623662062054] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (199,250) .. controls (196.79,250) and (195,248.21) .. (195,246) -- (195,234) .. controls (195,231.79) and (196.79,230) .. (199,230) -- (251,230) .. controls (253.21,230) and (255,231.79) .. (255,234) -- (255,246) .. controls (255,248.21) and (253.21,250) .. (251,250) -- cycle ;
%Rounded Rect [id:dp19821518950311434] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (199,275) .. controls (196.79,275) and (195,273.21) .. (195,271) -- (195,259) .. controls (195,256.79) and (196.79,255) .. (199,255) -- (251,255) .. controls (253.21,255) and (255,256.79) .. (255,259) -- (255,271) .. controls (255,273.21) and (253.21,275) .. (251,275) -- cycle ;
%Rounded Rect [id:dp2521813603893992] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (264,300) .. controls (261.79,300) and (260,298.21) .. (260,296) -- (260,284) .. controls (260,281.79) and (261.79,280) .. (264,280) -- (316,280) .. controls (318.21,280) and (320,281.79) .. (320,284) -- (320,296) .. controls (320,298.21) and (318.21,300) .. (316,300) -- cycle ;
%Rounded Rect [id:dp5272161023128434] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (264,325) .. controls (261.79,325) and (260,323.21) .. (260,321) -- (260,309) .. controls (260,306.79) and (261.79,305) .. (264,305) -- (316,305) .. controls (318.21,305) and (320,306.79) .. (320,309) -- (320,321) .. controls (320,323.21) and (318.21,325) .. (316,325) -- cycle ;
%Rounded Rect [id:dp2669877419839062] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (329,300) .. controls (326.79,300) and (325,298.21) .. (325,296) -- (325,284) .. controls (325,281.79) and (326.79,280) .. (329,280) -- (381,280) .. controls (383.21,280) and (385,281.79) .. (385,284) -- (385,296) .. controls (385,298.21) and (383.21,300) .. (381,300) -- cycle ;
%Rounded Rect [id:dp9777115848369415] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (329,325) .. controls (326.79,325) and (325,323.21) .. (325,321) -- (325,309) .. controls (325,306.79) and (326.79,305) .. (329,305) -- (381,305) .. controls (383.21,305) and (385,306.79) .. (385,309) -- (385,321) .. controls (385,323.21) and (383.21,325) .. (381,325) -- cycle ;
%Rounded Rect [id:dp00636981745109666] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (264,350) .. controls (261.79,350) and (260,348.21) .. (260,346) -- (260,334) .. controls (260,331.79) and (261.79,330) .. (264,330) -- (316,330) .. controls (318.21,330) and (320,331.79) .. (320,334) -- (320,346) .. controls (320,348.21) and (318.21,350) .. (316,350) -- cycle ;
%Rounded Rect [id:dp6070617945981145] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (329,350) .. controls (326.79,350) and (325,348.21) .. (325,346) -- (325,334) .. controls (325,331.79) and (326.79,330) .. (329,330) -- (381,330) .. controls (383.21,330) and (385,331.79) .. (385,334) -- (385,346) .. controls (385,348.21) and (383.21,350) .. (381,350) -- cycle ;
%Rounded Rect [id:dp34298426994775055] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (394,275) .. controls (391.79,275) and (390,273.21) .. (390,271) -- (390,259) .. controls (390,256.79) and (391.79,255) .. (394,255) -- (446,255) .. controls (448.21,255) and (450,256.79) .. (450,259) -- (450,271) .. controls (450,273.21) and (448.21,275) .. (446,275) -- cycle ;
%Rounded Rect [id:dp085956571604207] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (459,275) .. controls (456.79,275) and (455,273.21) .. (455,271) -- (455,259) .. controls (455,256.79) and (456.79,255) .. (459,255) -- (511,255) .. controls (513.21,255) and (515,256.79) .. (515,259) -- (515,271) .. controls (515,273.21) and (513.21,275) .. (511,275) -- cycle ;
%Rounded Rect [id:dp2264161137264813] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (394,250) .. controls (391.79,250) and (390,248.21) .. (390,246) -- (390,234) .. controls (390,231.79) and (391.79,230) .. (394,230) -- (446,230) .. controls (448.21,230) and (450,231.79) .. (450,234) -- (450,246) .. controls (450,248.21) and (448.21,250) .. (446,250) -- cycle ;
%Rounded Rect [id:dp34009951461198296] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (459,250) .. controls (456.79,250) and (455,248.21) .. (455,246) -- (455,234) .. controls (455,231.79) and (456.79,230) .. (459,230) -- (511,230) .. controls (513.21,230) and (515,231.79) .. (515,234) -- (515,246) .. controls (515,248.21) and (513.21,250) .. (511,250) -- cycle ;
%Rounded Rect [id:dp8559913402967168] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (524,225) .. controls (521.79,225) and (520,223.21) .. (520,221) -- (520,209) .. controls (520,206.79) and (521.79,205) .. (524,205) -- (576,205) .. controls (578.21,205) and (580,206.79) .. (580,209) -- (580,221) .. controls (580,223.21) and (578.21,225) .. (576,225) -- cycle ;
%Rounded Rect [id:dp8519109556667579] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (589,225) .. controls (586.79,225) and (585,223.21) .. (585,221) -- (585,209) .. controls (585,206.79) and (586.79,205) .. (589,205) -- (641,205) .. controls (643.21,205) and (645,206.79) .. (645,209) -- (645,221) .. controls (645,223.21) and (643.21,225) .. (641,225) -- cycle ;
%Rounded Rect [id:dp4031553743440801] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (524,200) .. controls (521.79,200) and (520,198.21) .. (520,196) -- (520,184) .. controls (520,181.79) and (521.79,180) .. (524,180) -- (576,180) .. controls (578.21,180) and (580,181.79) .. (580,184) -- (580,196) .. controls (580,198.21) and (578.21,200) .. (576,200) -- cycle ;
%Rounded Rect [id:dp004283873471700339] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (589,200) .. controls (586.79,200) and (585,198.21) .. (585,196) -- (585,184) .. controls (585,181.79) and (586.79,180) .. (589,180) -- (641,180) .. controls (643.21,180) and (645,181.79) .. (645,184) -- (645,196) .. controls (645,198.21) and (643.21,200) .. (641,200) -- cycle ;
%Straight Lines [id:da458145881016911] 
\draw    (192.5,207.5) -- (192.5,224.5) ;
\draw [shift={(192.5,227.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6821455400611178] 
\draw    (130,207.5) -- (192.5,207.5) ;
%Straight Lines [id:da7145835014980748] 
\draw    (325,257.5) -- (382,257.5) ;
\draw [shift={(385,257.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8304657798979849] 
\draw    (320,255.5) -- (320,272.5) ;
\draw [shift={(320,275.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4466853793938059] 
\draw    (260,255.5) -- (320,255.5) ;
%Straight Lines [id:da843911660822324] 
\draw    (325,257.5) -- (325,277.5) ;
%Straight Lines [id:da5312069684836422] 
\draw    (452.5,207) -- (512,207) ;
\draw [shift={(515,207)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4962313050652374] 
\draw    (452.5,207) -- (452.5,227) ;

% Text Node
\draw (10.1,183.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (8.94,209) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (70.01,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (140.1,233.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (138.94,259) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (200.01,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (270.1,283.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (268.94,309) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (330.01,285) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (270.1,333.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (330.01,335) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (400.1,258.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (460.01,260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (398.94,234) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (530.1,208.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{ptm}\selectfont Res Block}};
% Text Node
\draw (590.01,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Scale-Shift}};
% Text Node
\draw (528.94,184) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont Attn Block}};
% Text Node
\draw (80.01,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (207.94,259) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (339.01,309) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (468.94,235) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};
% Text Node
\draw (599.94,184.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{ptm}\selectfont LoRA}};


\end{tikzpicture}

}


\newcommand{\mainfigurenew}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,887); %set diagram left start at 0, and has height of 887

%Rounded Rect [id:dp5179301391296656] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (8,220) .. controls (3.58,220) and (0,216.42) .. (0,212) -- (0,188) .. controls (0,183.58) and (3.58,180) .. (8,180) -- (52,180) .. controls (56.42,180) and (60,183.58) .. (60,188) -- (60,212) .. controls (60,216.42) and (56.42,220) .. (52,220) -- cycle ;
%Straight Lines [id:da2811797951703665] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128,200) -- (522,200) ;
\draw [shift={(522,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp7647219706361039] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (9.11,215) .. controls (7.45,215) and (6.11,213.66) .. (6.11,212) -- (6.11,203) .. controls (6.11,201.34) and (7.45,200) .. (9.11,200) -- (53.11,200) .. controls (54.76,200) and (56.11,201.34) .. (56.11,203) -- (56.11,212) .. controls (56.11,213.66) and (54.76,215) .. (53.11,215) -- cycle ;
%Rounded Rect [id:dp5601115922368041] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (73,220) .. controls (68.58,220) and (65,216.42) .. (65,212) -- (65,188) .. controls (65,183.58) and (68.58,180) .. (73,180) -- (117,180) .. controls (121.42,180) and (125,183.58) .. (125,188) -- (125,212) .. controls (125,216.42) and (121.42,220) .. (117,220) -- cycle ;
%Rounded Rect [id:dp6119340434674663] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (73,215) .. controls (71.34,215) and (70,213.66) .. (70,212) -- (70,203) .. controls (70,201.34) and (71.34,200) .. (73,200) -- (117,200) .. controls (118.66,200) and (120,201.34) .. (120,203) -- (120,212) .. controls (120,213.66) and (118.66,215) .. (117,215) -- cycle ;
%Rounded Rect [id:dp8637875519207341] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (123,265) .. controls (118.58,265) and (115,261.42) .. (115,257) -- (115,233) .. controls (115,228.58) and (118.58,225) .. (123,225) -- (167,225) .. controls (171.42,225) and (175,228.58) .. (175,233) -- (175,257) .. controls (175,261.42) and (171.42,265) .. (167,265) -- cycle ;
%Rounded Rect [id:dp4848418645393826] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (124.11,260) .. controls (122.45,260) and (121.11,258.66) .. (121.11,257) -- (121.11,248) .. controls (121.11,246.34) and (122.45,245) .. (124.11,245) -- (168.11,245) .. controls (169.76,245) and (171.11,246.34) .. (171.11,248) -- (171.11,257) .. controls (171.11,258.66) and (169.76,260) .. (168.11,260) -- cycle ;
%Rounded Rect [id:dp5586161828807557] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (188,265) .. controls (183.58,265) and (180,261.42) .. (180,257) -- (180,233) .. controls (180,228.58) and (183.58,225) .. (188,225) -- (232,225) .. controls (236.42,225) and (240,228.58) .. (240,233) -- (240,257) .. controls (240,261.42) and (236.42,265) .. (232,265) -- cycle ;
%Rounded Rect [id:dp29397090914099633] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (188,260) .. controls (186.34,260) and (185,258.66) .. (185,257) -- (185,248) .. controls (185,246.34) and (186.34,245) .. (188,245) -- (232,245) .. controls (233.66,245) and (235,246.34) .. (235,248) -- (235,257) .. controls (235,258.66) and (233.66,260) .. (232,260) -- cycle ;
%Rounded Rect [id:dp29625572754216534] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (238,310) .. controls (233.58,310) and (230,306.42) .. (230,302) -- (230,278) .. controls (230,273.58) and (233.58,270) .. (238,270) -- (282,270) .. controls (286.42,270) and (290,273.58) .. (290,278) -- (290,302) .. controls (290,306.42) and (286.42,310) .. (282,310) -- cycle ;
%Rounded Rect [id:dp6516982313801933] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (239.11,305) .. controls (237.45,305) and (236.11,303.66) .. (236.11,302) -- (236.11,293) .. controls (236.11,291.34) and (237.45,290) .. (239.11,290) -- (283.11,290) .. controls (284.76,290) and (286.11,291.34) .. (286.11,293) -- (286.11,302) .. controls (286.11,303.66) and (284.76,305) .. (283.11,305) -- cycle ;
%Rounded Rect [id:dp6782149377355857] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (303,310) .. controls (298.58,310) and (295,306.42) .. (295,302) -- (295,278) .. controls (295,273.58) and (298.58,270) .. (303,270) -- (347,270) .. controls (351.42,270) and (355,273.58) .. (355,278) -- (355,302) .. controls (355,306.42) and (351.42,310) .. (347,310) -- cycle ;
%Rounded Rect [id:dp5037004406190837] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (303,305) .. controls (301.34,305) and (300,303.66) .. (300,302) -- (300,293) .. controls (300,291.34) and (301.34,290) .. (303,290) -- (347,290) .. controls (348.66,290) and (350,291.34) .. (350,293) -- (350,302) .. controls (350,303.66) and (348.66,305) .. (347,305) -- cycle ;
%Rounded Rect [id:dp1575660652957409] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (368,310) .. controls (363.58,310) and (360,306.42) .. (360,302) -- (360,278) .. controls (360,273.58) and (363.58,270) .. (368,270) -- (412,270) .. controls (416.42,270) and (420,273.58) .. (420,278) -- (420,302) .. controls (420,306.42) and (416.42,310) .. (412,310) -- cycle ;
%Rounded Rect [id:dp7060236746973689] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (369.11,305) .. controls (367.45,305) and (366.11,303.66) .. (366.11,302) -- (366.11,293) .. controls (366.11,291.34) and (367.45,290) .. (369.11,290) -- (413.11,290) .. controls (414.76,290) and (416.11,291.34) .. (416.11,293) -- (416.11,302) .. controls (416.11,303.66) and (414.76,305) .. (413.11,305) -- cycle ;
%Rounded Rect [id:dp395604790586465] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (418,265) .. controls (413.58,265) and (410,261.42) .. (410,257) -- (410,233) .. controls (410,228.58) and (413.58,225) .. (418,225) -- (462,225) .. controls (466.42,225) and (470,228.58) .. (470,233) -- (470,257) .. controls (470,261.42) and (466.42,265) .. (462,265) -- cycle ;
%Rounded Rect [id:dp047656866307626] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (419.11,260) .. controls (417.45,260) and (416.11,258.66) .. (416.11,257) -- (416.11,248) .. controls (416.11,246.34) and (417.45,245) .. (419.11,245) -- (463.11,245) .. controls (464.76,245) and (466.11,246.34) .. (466.11,248) -- (466.11,257) .. controls (466.11,258.66) and (464.76,260) .. (463.11,260) -- cycle ;
%Rounded Rect [id:dp3445805540600042] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (483,265) .. controls (478.58,265) and (475,261.42) .. (475,257) -- (475,233) .. controls (475,228.58) and (478.58,225) .. (483,225) -- (527,225) .. controls (531.42,225) and (535,228.58) .. (535,233) -- (535,257) .. controls (535,261.42) and (531.42,265) .. (527,265) -- cycle ;
%Rounded Rect [id:dp6208989373231077] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (483,260) .. controls (481.34,260) and (480,258.66) .. (480,257) -- (480,248) .. controls (480,246.34) and (481.34,245) .. (483,245) -- (527,245) .. controls (528.66,245) and (530,246.34) .. (530,248) -- (530,257) .. controls (530,258.66) and (528.66,260) .. (527,260) -- cycle ;
%Rounded Rect [id:dp29917806935595603] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (533,220) .. controls (528.58,220) and (525,216.42) .. (525,212) -- (525,188) .. controls (525,183.58) and (528.58,180) .. (533,180) -- (577,180) .. controls (581.42,180) and (585,183.58) .. (585,188) -- (585,212) .. controls (585,216.42) and (581.42,220) .. (577,220) -- cycle ;
%Rounded Rect [id:dp5273958088339852] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (534.11,215) .. controls (532.45,215) and (531.11,213.66) .. (531.11,212) -- (531.11,203) .. controls (531.11,201.34) and (532.45,200) .. (534.11,200) -- (578.11,200) .. controls (579.76,200) and (581.11,201.34) .. (581.11,203) -- (581.11,212) .. controls (581.11,213.66) and (579.76,215) .. (578.11,215) -- cycle ;
%Rounded Rect [id:dp556174549253392] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.2 ] (598,220) .. controls (593.58,220) and (590,216.42) .. (590,212) -- (590,188) .. controls (590,183.58) and (593.58,180) .. (598,180) -- (642,180) .. controls (646.42,180) and (650,183.58) .. (650,188) -- (650,212) .. controls (650,216.42) and (646.42,220) .. (642,220) -- cycle ;
%Rounded Rect [id:dp39053123193255357] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (598,215) .. controls (596.34,215) and (595,213.66) .. (595,212) -- (595,203) .. controls (595,201.34) and (596.34,200) .. (598,200) -- (642,200) .. controls (643.66,200) and (645,201.34) .. (645,203) -- (645,212) .. controls (645,213.66) and (643.66,215) .. (642,215) -- cycle ;
%Straight Lines [id:da2999964621923563] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243,245) -- (403,245) ;
\draw [shift={(408,245)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8053599092155399] 
\draw    (95,225) -- (95,240) ;
%Straight Lines [id:da714962022584124] 
\draw    (95,240) -- (107,240) ;
\draw [shift={(110,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da649069968521576] 
\draw    (210,275) -- (210,290) ;
%Straight Lines [id:da11123828839136163] 
\draw    (210,290) -- (222,290) ;
\draw [shift={(225,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da44653005710798865] 
\draw    (440,273) -- (440,290) ;
\draw [shift={(440,270)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5979323228728639] 
\draw    (425,290) -- (440,290) ;
%Straight Lines [id:da8102028069699856] 
\draw    (555,228) -- (555,245) ;
\draw [shift={(555,225)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5083215954927756] 
\draw    (540,245) -- (555,245) ;

% Text Node
\draw (8,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (73,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (6,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (82,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (123,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (187,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (121,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (197,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (238,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (302,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (236,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (312,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (368,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (366,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (418,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (483 ,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (416,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (493,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};
% Text Node
\draw (533,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Res Block}};
% Text Node
\draw (597,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.77] [align=left] {{\fontfamily{\ourfont}\selectfont Attn Block}};
% Text Node
\draw (531,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont Scale-Shift}};
% Text Node
\draw (606,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.39] [align=left] {{\fontfamily{\ourfont}\selectfont LoRA}};


\end{tikzpicture}



}


\newcommand{\allinonenew}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,750); %set diagram left start at 0, and has height of 750

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,184) .. controls (30,181.79) and (31.79,180) .. (34,180) -- (96,180) .. controls (98.21,180) and (100,181.79) .. (100,184) -- (100,196) .. controls (100,198.21) and (98.21,200) .. (96,200) -- (34,200) .. controls (31.79,200) and (30,198.21) .. (30,196) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,209) .. controls (30,206.79) and (31.79,205) .. (34,205) -- (96,205) .. controls (98.21,205) and (100,206.79) .. (100,209) -- (100,221) .. controls (100,223.21) and (98.21,225) .. (96,225) -- (34,225) .. controls (31.79,225) and (30,223.21) .. (30,221) -- cycle ;
\draw   (60,285) .. controls (60,282.24) and (62.24,280) .. (65,280) .. controls (67.76,280) and (70,282.24) .. (70,285) .. controls (70,287.76) and (67.76,290) .. (65,290) .. controls (62.24,290) and (60,287.76) .. (60,285) -- cycle ; \draw   (60,285) -- (70,285) ; \draw   (65,280) -- (65,290) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,235) .. controls (30,232.79) and (31.79,231) .. (34,231) -- (96,231) .. controls (98.21,231) and (100,232.79) .. (100,235) -- (100,247) .. controls (100,249.21) and (98.21,251) .. (96,251) -- (34,251) .. controls (31.79,251) and (30,249.21) .. (30,247) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,259) .. controls (30,256.79) and (31.79,255) .. (34,255) -- (96,255) .. controls (98.21,255) and (100,256.79) .. (100,259) -- (100,271) .. controls (100,273.21) and (98.21,275) .. (96,275) -- (34,275) .. controls (31.79,275) and (30,273.21) .. (30,271) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,109) .. controls (30,106.79) and (31.79,105) .. (34,105) -- (96,105) .. controls (98.21,105) and (100,106.79) .. (100,109) -- (100,121) .. controls (100,123.21) and (98.21,125) .. (96,125) -- (34,125) .. controls (31.79,125) and (30,123.21) .. (30,121) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,134) .. controls (30,131.79) and (31.79,130) .. (34,130) -- (96,130) .. controls (98.21,130) and (100,131.79) .. (100,134) -- (100,146) .. controls (100,148.21) and (98.21,150) .. (96,150) -- (34,150) .. controls (31.79,150) and (30,148.21) .. (30,146) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,159) .. controls (30,156.79) and (31.79,155) .. (34,155) -- (96,155) .. controls (98.21,155) and (100,156.79) .. (100,159) -- (100,171) .. controls (100,173.21) and (98.21,175) .. (96,175) -- (34,175) .. controls (31.79,175) and (30,173.21) .. (30,171) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (30,84) .. controls (30,81.79) and (31.79,80) .. (34,80) -- (96,80) .. controls (98.21,80) and (100,81.79) .. (100,84) -- (100,96) .. controls (100,98.21) and (98.21,100) .. (96,100) -- (34,100) .. controls (31.79,100) and (30,98.21) .. (30,96) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (110,84) .. controls (110,81.79) and (111.79,80) .. (114,80) -- (176,80) .. controls (178.21,80) and (180,81.79) .. (180,84) -- (180,96) .. controls (180,98.21) and (178.21,100) .. (176,100) -- (114,100) .. controls (111.79,100) and (110,98.21) .. (110,96) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (110,109) .. controls (110,106.79) and (111.79,105) .. (114,105) -- (176,105) .. controls (178.21,105) and (180,106.79) .. (180,109) -- (180,121) .. controls (180,123.21) and (178.21,125) .. (176,125) -- (114,125) .. controls (111.79,125) and (110,123.21) .. (110,121) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (65,100) -- (65,105) ;
%Straight Lines [id:da8640623130599093] 
\draw    (65,125) -- (65,130) ;
%Straight Lines [id:da6047852738737258] 
\draw    (65,150) -- (65,155) ;
%Straight Lines [id:da8285634807037283] 
\draw    (65,175) -- (65,180) ;
%Straight Lines [id:da08027499476131006] 
\draw    (65,200) -- (65,205) ;
%Straight Lines [id:da18286805852991794] 
\draw    (65,225) -- (65,230) ;
%Straight Lines [id:da6629076967549303] 
\draw    (65,251) -- (65,255) ;
%Straight Lines [id:da16614661653969953] 
\draw    (65,275) -- (65,280) ;
%Straight Lines [id:da5384039259227049] 
\draw    (145,100) -- (145,105) ;
%Straight Lines [id:da7351777333402606] 
\draw    (145,125) -- (145,195) ;
%Straight Lines [id:da05369425374584402] 
\draw    (145,195) -- (103,195) ;
\draw [shift={(100,195)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp34693125499822186] 
\draw   (0,91.33) .. controls (0,79.55) and (9.55,70) .. (21.33,70) -- (168.67,70) .. controls (180.45,70) and (190,79.55) .. (190,91.33) -- (190,318.67) .. controls (190,330.45) and (180.45,340) .. (168.67,340) -- (21.33,340) .. controls (9.55,340) and (0,330.45) .. (0,318.67) -- cycle ;
%Straight Lines [id:da9762640526940543] 
\draw    (65,315) -- (65,327) ;
\draw [shift={(65,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (30,90) -- (10,90) ;
%Straight Lines [id:da7010319766850149] 
\draw    (10,90) -- (10,285) ;
%Straight Lines [id:da7269700635702715] 
\draw    (10,285) -- (57,285) ;
\draw [shift={(60,285)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (210,84) .. controls (210,81.79) and (211.79,80) .. (214,80) -- (276,80) .. controls (278.21,80) and (280,81.79) .. (280,84) -- (280,96) .. controls (280,98.21) and (278.21,100) .. (276,100) -- (214,100) .. controls (211.79,100) and (210,98.21) .. (210,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,147) .. controls (210,140.37) and (215.37,135) .. (222,135) -- (268,135) .. controls (274.63,135) and (280,140.37) .. (280,147) -- (280,183) .. controls (280,189.63) and (274.63,195) .. (268,195) -- (222,195) .. controls (215.37,195) and (210,189.63) .. (210,183) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,109) .. controls (210,106.79) and (211.79,105) .. (214,105) -- (276,105) .. controls (278.21,105) and (280,106.79) .. (280,109) -- (280,121) .. controls (280,123.21) and (278.21,125) .. (276,125) -- (214,125) .. controls (211.79,125) and (210,123.21) .. (210,121) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,135) -- (310.67,155) -- (339.33,155) -- (360,135) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,155) -- (340,155) -- (340,175) -- (310,175) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,195) -- (310.67,175) -- (339.33,175) -- (360,195) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,219) .. controls (210,216.79) and (211.79,215) .. (214,215) -- (276,215) .. controls (278.21,215) and (280,216.79) .. (280,219) -- (280,231) .. controls (280,233.21) and (278.21,235) .. (276,235) -- (214,235) .. controls (211.79,235) and (210,233.21) .. (210,231) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,257) .. controls (210,250.37) and (215.37,245) .. (222,245) -- (268,245) .. controls (274.63,245) and (280,250.37) .. (280,257) -- (280,293) .. controls (280,299.63) and (274.63,305) .. (268,305) -- (222,305) .. controls (215.37,305) and (210,299.63) .. (210,293) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,245) -- (310.67,265) -- (339.33,265) -- (360,245) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ] (310,265) -- (340,265) -- (340,285) -- (310,285) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (290,305) -- (310.67,285) -- (339.33,285) -- (360,305) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,139) .. controls (370,136.79) and (371.79,135) .. (374,135) -- (406,135) .. controls (408.21,135) and (410,136.79) .. (410,139) -- (410,151) .. controls (410,153.21) and (408.21,155) .. (406,155) -- (374,155) .. controls (371.79,155) and (370,153.21) .. (370,151) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,249) .. controls (370,246.79) and (371.79,245) .. (374,245) -- (406,245) .. controls (408.21,245) and (410,246.79) .. (410,249) -- (410,261) .. controls (410,263.21) and (408.21,265) .. (406,265) -- (374,265) .. controls (371.79,265) and (370,263.21) .. (370,261) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (370,84) .. controls (370,81.79) and (371.79,80) .. (374,80) -- (436,80) .. controls (438.21,80) and (440,81.79) .. (440,84) -- (440,96) .. controls (440,98.21) and (438.21,100) .. (436,100) -- (374,100) .. controls (371.79,100) and (370,98.21) .. (370,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (390,100) -- (390,140) ;
%Straight Lines [id:da262559084622383] 
\draw    (390,155) -- (390,165) ;
%Straight Lines [id:da776489145355248] 
\draw    (390,165) -- (343,165) ;
\draw [shift={(340,165)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (420,100) -- (420,255) ;
%Straight Lines [id:da015939131237886706] 
\draw    (420,255) -- (410,255) ;
%Straight Lines [id:da4008301247033277] 
\draw    (390,265) -- (390,275) ;
%Straight Lines [id:da8881440043392593] 
\draw    (390,275) -- (343,275) ;
\draw [shift={(340,275)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (245,100) -- (245,105) ;
%Straight Lines [id:da646441981145008] 
\draw    (245,125) -- (245,135) ;
%Straight Lines [id:da18601097376123787] 
\draw    (245,195) -- (245,200) ;
%Straight Lines [id:da24466462442294667] 
\draw    (245,235) -- (245,245) ;
\draw   (240,205) .. controls (240,202.24) and (242.24,200) .. (245,200) .. controls (247.76,200) and (250,202.24) .. (250,205) .. controls (250,207.76) and (247.76,210) .. (245,210) .. controls (242.24,210) and (240,207.76) .. (240,205) -- cycle ; \draw   (240,205) -- (250,205) ; \draw   (245,200) -- (245,210) ;
%Straight Lines [id:da2911610356039551] 
\draw    (245,210) -- (245,215) ;
%Straight Lines [id:da7980321638567472] 
\draw    (245,305) -- (245,310) ;
\draw   (240,315) .. controls (240,312.24) and (242.24,310) .. (245,310) .. controls (247.76,310) and (250,312.24) .. (250,315) .. controls (250,317.76) and (247.76,320) .. (245,320) .. controls (242.24,320) and (240,317.76) .. (240,315) -- cycle ; \draw   (240,315) -- (250,315) ; \draw   (245,310) -- (245,320) ;
%Straight Lines [id:da5370208833099078] 
\draw    (245,130) -- (325,130) ;
%Straight Lines [id:da47020910206632005] 
\draw    (245,240) -- (325,240) ;
%Straight Lines [id:da7234285454337436] 
\draw    (325,130) -- (325,135) ;
%Straight Lines [id:da7895018795822991] 
\draw    (325,240) -- (325,245) ;
%Straight Lines [id:da035658436575182195] 
\draw    (325,195) -- (325,205) ;
%Straight Lines [id:da5524267716262219] 
\draw    (325,205) -- (253,205) ;
\draw [shift={(250,205)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (325,305) -- (325,315) ;
%Straight Lines [id:da7633182895552268] 
\draw    (325,315) -- (253,315) ;
\draw [shift={(250,315)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (245,320) -- (245,327) ;
\draw [shift={(245,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (200,90.67) .. controls (200,79.25) and (209.25,70) .. (220.67,70) -- (429.33,70) .. controls (440.75,70) and (450,79.25) .. (450,90.67) -- (450,319.33) .. controls (450,330.75) and (440.75,340) .. (429.33,340) -- (220.67,340) .. controls (209.25,340) and (200,330.75) .. (200,319.33) -- cycle ;
%Shape: Trapezoid [id:dp6155372894702851] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (509.08,144.79) -- (527.84,126.21) -- (529.91,126.21) -- (548.67,144.79) -- cycle ;
%Shape: Trapezoid [id:dp37512776318639873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (548.67,98.36) -- (529.91,116.93) -- (527.84,116.93) -- (509.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp5237240174487685] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (556.58,144.79) -- (575.34,126.21) -- (577.41,126.21) -- (596.17,144.79) -- cycle ;
%Shape: Trapezoid [id:dp36951633939035244] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (596.17,98.36) -- (577.41,116.93) -- (575.34,116.93) -- (556.58,98.36) -- cycle ;
%Straight Lines [id:da07566235020327561] 
\draw    (485.33,79.79) -- (485.33,95.36) ;
\draw [shift={(485.33,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42486061203368486] 
\draw    (580.33,79.79) -- (485.33,79.79) ;
%Straight Lines [id:da8484209360014126] 
\draw    (528.88,79.79) -- (528.88,95.36) ;
\draw [shift={(528.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2311442563616939] 
\draw    (485.33,144.79) -- (485.33,177.29) ;
%Straight Lines [id:da9553040371118262] 
\draw    (623.88,177.29) -- (559.58,177.29) ;
\draw [shift={(556.58,177.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04236683504565031] 
\draw    (485.33,177.29) -- (545.67,177.29) ;
\draw [shift={(548.67,177.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7323384607092578] 
\draw    (552.63,181.93) -- (552.63,188.21) ;
\draw [shift={(552.63,191.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5159935009332597] 
\draw    (580.33,79.79) -- (623.88,79.79) ;
%Shape: Trapezoid [id:dp02757492308881382] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (643.67,98.36) -- (624.91,116.93) -- (622.84,116.93) -- (604.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp37364469314420146] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (604.08,144.79) -- (622.84,126.21) -- (624.91,126.21) -- (643.67,144.79) -- cycle ;
%Straight Lines [id:da604062766789838] 
\draw    (623.88,79.79) -- (623.88,95.36) ;
\draw [shift={(623.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06349716581062514] 
\draw    (623.88,177.29) -- (623.88,144.79) ;
%Rounded Rect [id:dp3707663808168955] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (465.54,106.74) .. controls (465.54,102.37) and (469.09,98.82) .. (473.46,98.82) -- (497.21,98.82) .. controls (501.58,98.82) and (505.13,102.37) .. (505.13,106.74) -- (505.13,137.33) .. controls (505.13,141.71) and (501.58,145.25) .. (497.21,145.25) -- (473.46,145.25) .. controls (469.09,145.25) and (465.54,141.71) .. (465.54,137.33) -- cycle ;
%Flowchart: Or [id:dp6849359134139412] 
\draw   (548.67,177.29) .. controls (548.67,174.72) and (550.44,172.64) .. (552.63,172.64) .. controls (554.81,172.64) and (556.58,174.72) .. (556.58,177.29) .. controls (556.58,179.85) and (554.81,181.93) .. (552.63,181.93) .. controls (550.44,181.93) and (548.67,179.85) .. (548.67,177.29) -- cycle ; \draw   (548.67,177.29) -- (556.58,177.29) ; \draw   (552.63,172.64) -- (552.63,181.93) ;
%Straight Lines [id:da0525944218021932] 
\draw    (576.38,79.79) -- (576.38,95.36) ;
\draw [shift={(576.38,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7901756057572553] 
\draw    (528.88,144.79) -- (548.82,170.73) ;
\draw [shift={(550.65,173.11)}, rotate = 232.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da474776118391105] 
\draw    (576.38,144.97) -- (556.44,170.73) ;
\draw [shift={(554.6,173.11)}, rotate = 307.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0720809258957833] 
\draw    (552.63,79.79) -- (552.63,72) ;
%Shape: Trapezoid [id:dp7128413821615818] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (517.79,288.79) -- (536.55,270.21) -- (538.62,270.21) -- (557.38,288.79) -- cycle ;
%Shape: Trapezoid [id:dp9541527521801125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (557.38,242.36) -- (538.62,260.93) -- (536.55,260.93) -- (517.79,242.36) -- cycle ;
%Shape: Trapezoid [id:dp6977361369088992] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (565.29,288.79) -- (584.05,270.21) -- (586.12,270.21) -- (604.88,288.79) -- cycle ;
%Shape: Trapezoid [id:dp5173836660959377] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (604.88,242.36) -- (586.12,260.93) -- (584.05,260.93) -- (565.29,242.36) -- cycle ;
%Straight Lines [id:da8395451158319456] 
\draw    (494.04,223.79) -- (494.04,239.36) ;
\draw [shift={(494.04,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4923596589729682] 
\draw    (585.08,223.79) -- (494.04,223.79) ;
%Straight Lines [id:da7464567534347839] 
\draw    (537.58,223.79) -- (537.58,239.36) ;
\draw [shift={(537.58,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7253013219191908] 
\draw    (494.04,288.79) -- (494.04,321.29) ;
%Straight Lines [id:da08293248131213837] 
\draw    (494.04,321.29) -- (530.63,321.29) ;
\draw [shift={(533.63,321.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18980987184022258] 
\draw    (537.58,325.93) -- (537.58,332.21) ;
\draw [shift={(537.58,335.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp3881607386045067] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (474.25,250.74) .. controls (474.25,246.37) and (477.79,242.82) .. (482.17,242.82) -- (505.92,242.82) .. controls (510.29,242.82) and (513.83,246.37) .. (513.83,250.74) -- (513.83,281.33) .. controls (513.83,285.71) and (510.29,289.25) .. (505.92,289.25) -- (482.17,289.25) .. controls (477.79,289.25) and (474.25,285.71) .. (474.25,281.33) -- cycle ;
%Flowchart: Or [id:dp1914648277636284] 
\draw   (533.63,321.29) .. controls (533.63,318.72) and (535.4,316.64) .. (537.58,316.64) .. controls (539.77,316.64) and (541.54,318.72) .. (541.54,321.29) .. controls (541.54,323.85) and (539.77,325.93) .. (537.58,325.93) .. controls (535.4,325.93) and (533.63,323.85) .. (533.63,321.29) -- cycle ; \draw   (533.63,321.29) -- (541.54,321.29) ; \draw   (537.58,316.64) -- (537.58,325.93) ;
%Straight Lines [id:da22186868384799907] 
\draw    (585.08,223.79) -- (585.08,239.36) ;
\draw [shift={(585.08,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9156685935576065] 
\draw    (537.58,288.79) -- (537.58,313.64) ;
\draw [shift={(537.58,316.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9734087193284762] 
\draw    (585.08,321.29) -- (544.54,321.29) ;
\draw [shift={(541.54,321.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8524795516350534] 
\draw    (537.58,223.79) -- (537.58,217) ;
%Straight Lines [id:da9000795806764896] 
\draw    (585.08,321.29) -- (585.08,288.79) ;
%Rounded Rect [id:dp6110639126149329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (613.58,239.57) .. controls (613.58,238.55) and (614.41,237.71) .. (615.44,237.71) -- (635.48,237.71) .. controls (636.5,237.71) and (637.33,238.55) .. (637.33,239.57) -- (637.33,245.14) .. controls (637.33,246.17) and (636.5,247) .. (635.48,247) -- (615.44,247) .. controls (614.41,247) and (613.58,246.17) .. (613.58,245.14) -- cycle ;
%Straight Lines [id:da7790995526413451] 
\draw    (624.67,247) -- (624.67,256.29) ;
%Rounded Rect [id:dp8160893376746725] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.55 ] (612.79,260) .. controls (612.79,257.95) and (614.45,256.29) .. (616.51,256.29) -- (632.83,256.29) .. controls (634.88,256.29) and (636.54,257.95) .. (636.54,260) -- (636.54,271.14) .. controls (636.54,273.19) and (634.88,274.86) .. (632.83,274.86) -- (616.51,274.86) .. controls (614.45,274.86) and (612.79,273.19) .. (612.79,271.14) -- cycle ;
%Straight Lines [id:da7921536999396335] 
\draw    (624.67,274.86) -- (624.67,302.71) ;
%Straight Lines [id:da24025048670715243] 
\draw    (624.67,302.71) -- (580.17,302.71) ;
\draw [shift={(577.17,302.71)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5445441869220982] 
\draw   (460,95) .. controls (460,81.19) and (471.19,70) .. (485,70) -- (625,70) .. controls (638.81,70) and (650,81.19) .. (650,95) -- (650,170) .. controls (650,183.81) and (638.81,195) .. (625,195) -- (485,195) .. controls (471.19,195) and (460,183.81) .. (460,170) -- cycle ;
%Rounded Rect [id:dp482629092294641] 
\draw   (460,240) .. controls (460,226.19) and (471.19,215) .. (485,215) -- (625,215) .. controls (638.81,215) and (650,226.19) .. (650,240) -- (650,315) .. controls (650,328.81) and (638.81,340) .. (625,340) -- (485,340) .. controls (471.19,340) and (460,328.81) .. (460,315) -- cycle ;
%Rounded Rect [id:dp9354748030996278] 
\draw   (30,299) .. controls (30,296.79) and (31.79,295) .. (34,295) -- (96,295) .. controls (98.21,295) and (100,296.79) .. (100,299) -- (100,311) .. controls (100,313.21) and (98.21,315) .. (96,315) -- (34,315) .. controls (31.79,315) and (30,313.21) .. (30,311) -- cycle ;
%Straight Lines [id:da25118975681775324] 
\draw    (65,290) -- (65,295) ;
%Straight Lines [id:da1712796235853411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,295) -- (200,85) ;
%Straight Lines [id:da256646156078536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,315) -- (210,340) ;

% Text Node
\draw (37,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Scale-Shift};
% Text Node
\draw (34,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,236) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (36,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,135) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (36,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (53,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (115,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (130,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Linear};
% Text Node
\draw (233,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (234,158) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont QKV};
% Text Node
\draw (214,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (311,161) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,139) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (216,221) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Dot Product};
% Text Node
\draw (220,272) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Projection};
% Text Node
\draw (311,271) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Mask};
% Text Node
\draw (309,249) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (309,290) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (379,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (379,250) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (375,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (56,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Scale and Shift}};
% Text Node
\draw (279,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA Conditioning}};
% Text Node
\draw (522.88,103.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{0}$};
% Text Node
\draw (570.17,103.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (522.88,134.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{0}$};
% Text Node
\draw (570.27,133.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (515.31,156.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{0}( t)$};
% Text Node
\draw (566.56,156.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( t)$};
% Text Node
\draw (480.13,119.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (617.88,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{c}^{'}$};
% Text Node
\draw (618.67,132.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{c}^{'}$};
% Text Node
\draw (538.68,110.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (531.58,247.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (578.88,247.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};

% Text Node
\draw (531.58,278.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (578.98,277.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (500.85,299.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}( v)$};
% Text Node
\draw (545.48,299.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( v)$};
% Text Node
\draw (488.83,263.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$W$};
% Text Node
\draw (547.39,254.81) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (614.67,240.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont cond.};
% Text Node
\draw (615.77,258.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (480,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unified compositional LoRA}};
% Text Node
\draw (481,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize TimeLoRA and ClassLoRA}};
% Text Node
\draw (41,299) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Attn Block};


\end{tikzpicture}

}


\newcommand{\allinonefinal}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,750); %set diagram left start at 0, and has height of 750

%Rounded Rect [id:dp18375068638910907] 
\draw  [color={rgb, 255:red, 198; green, 243; blue, 152 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 198; green, 243; blue, 152 }  ,fill opacity=0.55 ] (30,179) .. controls (30,176.79) and (31.79,175) .. (34,175) -- (96,175) .. controls (98.21,175) and (100,176.79) .. (100,179) -- (100,191) .. controls (100,193.21) and (98.21,195) .. (96,195) -- (34,195) .. controls (31.79,195) and (30,193.21) .. (30,191) -- cycle ;
%Rounded Rect [id:dp22805249347347634] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,204) .. controls (30,201.79) and (31.79,200) .. (34,200) -- (96,200) .. controls (98.21,200) and (100,201.79) .. (100,204) -- (100,216) .. controls (100,218.21) and (98.21,220) .. (96,220) -- (34,220) .. controls (31.79,220) and (30,218.21) .. (30,216) -- cycle ;
\draw   (60,280) .. controls (60,277.24) and (62.24,275) .. (65,275) .. controls (67.76,275) and (70,277.24) .. (70,280) .. controls (70,282.76) and (67.76,285) .. (65,285) .. controls (62.24,285) and (60,282.76) .. (60,280) -- cycle ; \draw   (60,280) -- (70,280) ; \draw   (65,275) -- (65,285) ;
%Rounded Rect [id:dp33610020915529115] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,230) .. controls (30,227.79) and (31.79,226) .. (34,226) -- (96,226) .. controls (98.21,226) and (100,227.79) .. (100,230) -- (100,242) .. controls (100,244.21) and (98.21,246) .. (96,246) -- (34,246) .. controls (31.79,246) and (30,244.21) .. (30,242) -- cycle ;
%Rounded Rect [id:dp21155654766412912] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,254) .. controls (30,251.79) and (31.79,250) .. (34,250) -- (96,250) .. controls (98.21,250) and (100,251.79) .. (100,254) -- (100,266) .. controls (100,268.21) and (98.21,270) .. (96,270) -- (34,270) .. controls (31.79,270) and (30,268.21) .. (30,266) -- cycle ;
%Rounded Rect [id:dp9370022766014919] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,104) .. controls (30,101.79) and (31.79,100) .. (34,100) -- (96,100) .. controls (98.21,100) and (100,101.79) .. (100,104) -- (100,116) .. controls (100,118.21) and (98.21,120) .. (96,120) -- (34,120) .. controls (31.79,120) and (30,118.21) .. (30,116) -- cycle ;
%Rounded Rect [id:dp2774557996679824] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,129) .. controls (30,126.79) and (31.79,125) .. (34,125) -- (96,125) .. controls (98.21,125) and (100,126.79) .. (100,129) -- (100,141) .. controls (100,143.21) and (98.21,145) .. (96,145) -- (34,145) .. controls (31.79,145) and (30,143.21) .. (30,141) -- cycle ;
%Rounded Rect [id:dp42591837385336107] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (30,154) .. controls (30,151.79) and (31.79,150) .. (34,150) -- (96,150) .. controls (98.21,150) and (100,151.79) .. (100,154) -- (100,166) .. controls (100,168.21) and (98.21,170) .. (96,170) -- (34,170) .. controls (31.79,170) and (30,168.21) .. (30,166) -- cycle ;
%Rounded Rect [id:dp5487921697980114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (30,79) .. controls (30,76.79) and (31.79,75) .. (34,75) -- (96,75) .. controls (98.21,75) and (100,76.79) .. (100,79) -- (100,91) .. controls (100,93.21) and (98.21,95) .. (96,95) -- (34,95) .. controls (31.79,95) and (30,93.21) .. (30,91) -- cycle ;
%Rounded Rect [id:dp2946598386728406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (105,79) .. controls (105,76.79) and (106.79,75) .. (109,75) -- (171,75) .. controls (173.21,75) and (175,76.79) .. (175,79) -- (175,91) .. controls (175,93.21) and (173.21,95) .. (171,95) -- (109,95) .. controls (106.79,95) and (105,93.21) .. (105,91) -- cycle ;
%Rounded Rect [id:dp4853821484007659] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (105,104) .. controls (105,101.79) and (106.79,100) .. (109,100) -- (171,100) .. controls (173.21,100) and (175,101.79) .. (175,104) -- (175,116) .. controls (175,118.21) and (173.21,120) .. (171,120) -- (109,120) .. controls (106.79,120) and (105,118.21) .. (105,116) -- cycle ;
%Straight Lines [id:da3639575718467709] 
\draw    (65,95) -- (65,100) ;
%Straight Lines [id:da8640623130599093] 
\draw    (65,120) -- (65,125) ;
%Straight Lines [id:da6047852738737258] 
\draw    (65,145) -- (65,150) ;
%Straight Lines [id:da8285634807037283] 
\draw    (65,170) -- (65,175) ;
%Straight Lines [id:da08027499476131006] 
\draw    (65,195) -- (65,200) ;
%Straight Lines [id:da18286805852991794] 
\draw    (65,220) -- (65,225) ;
%Straight Lines [id:da6629076967549303] 
\draw    (65,246) -- (65,250) ;
%Straight Lines [id:da16614661653969953] 
\draw    (65,270) -- (65,275) ;
%Straight Lines [id:da5384039259227049] 
\draw    (140,95) -- (140,100) ;
%Straight Lines [id:da7351777333402606] 
\draw    (140,120) -- (140,185) ;
%Straight Lines [id:da05369425374584402] 
\draw    (140,185) -- (103,185) ;
\draw [shift={(100,185)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9762640526940543] 
\draw    (65,330) -- (65,337) ;
\draw [shift={(65,340)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2861969920036358] 
\draw    (30,85) -- (10,85) ;
%Straight Lines [id:da7010319766850149] 
\draw    (10,85) -- (10,280) ;
%Straight Lines [id:da7269700635702715] 
\draw    (10,280) -- (57,280) ;
\draw [shift={(60,280)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp36948258514607035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (210,84) .. controls (210,81.79) and (211.79,80) .. (214,80) -- (276,80) .. controls (278.21,80) and (280,81.79) .. (280,84) -- (280,96) .. controls (280,98.21) and (278.21,100) .. (276,100) -- (214,100) .. controls (211.79,100) and (210,98.21) .. (210,96) -- cycle ;
%Rounded Rect [id:dp9716487603535517] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,147) .. controls (210,140.37) and (215.37,135) .. (222,135) -- (268,135) .. controls (274.63,135) and (280,140.37) .. (280,147) -- (280,183) .. controls (280,189.63) and (274.63,195) .. (268,195) -- (222,195) .. controls (215.37,195) and (210,189.63) .. (210,183) -- cycle ;
%Rounded Rect [id:dp6705094457190844] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,109) .. controls (210,106.79) and (211.79,105) .. (214,105) -- (276,105) .. controls (278.21,105) and (280,106.79) .. (280,109) -- (280,121) .. controls (280,123.21) and (278.21,125) .. (276,125) -- (214,125) .. controls (211.79,125) and (210,123.21) .. (210,121) -- cycle ;
%Shape: Trapezoid [id:dp8987269219985491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,135) -- (305,158) -- (345,158) -- (360,135) -- cycle ;
%Shape: Rectangle [id:dp8192469835149859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (305,158) -- (345,158) -- (345,172) -- (305,172) -- cycle ;
%Shape: Trapezoid [id:dp4410575287869073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,195) -- (305,172) -- (345,172) -- (360,195) -- cycle ;
%Rounded Rect [id:dp7493643430694836] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,219) .. controls (210,216.79) and (211.79,215) .. (214,215) -- (276,215) .. controls (278.21,215) and (280,216.79) .. (280,219) -- (280,231) .. controls (280,233.21) and (278.21,235) .. (276,235) -- (214,235) .. controls (211.79,235) and (210,233.21) .. (210,231) -- cycle ;
%Rounded Rect [id:dp3913492262523506] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (210,257) .. controls (210,250.37) and (215.37,245) .. (222,245) -- (268,245) .. controls (274.63,245) and (280,250.37) .. (280,257) -- (280,293) .. controls (280,299.63) and (274.63,305) .. (268,305) -- (222,305) .. controls (215.37,305) and (210,299.63) .. (210,293) -- cycle ;
%Shape: Trapezoid [id:dp38437125474732625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,245) -- (305,268) -- (345,268) -- (360,245) -- cycle ;
%Shape: Rectangle [id:dp4197781320677114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (305,268) -- (345,268) -- (345,282) -- (305,282) -- cycle ;
%Shape: Trapezoid [id:dp19027327716269793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (290,305) -- (305,282) -- (345,282) -- (360,305) -- cycle ;
%Rounded Rect [id:dp411486474724547] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,139) .. controls (370,136.79) and (371.79,135) .. (374,135) -- (406,135) .. controls (408.21,135) and (410,136.79) .. (410,139) -- (410,151) .. controls (410,153.21) and (408.21,155) .. (406,155) -- (374,155) .. controls (371.79,155) and (370,153.21) .. (370,151) -- cycle ;
%Rounded Rect [id:dp926414765043001] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (370,249) .. controls (370,246.79) and (371.79,245) .. (374,245) -- (406,245) .. controls (408.21,245) and (410,246.79) .. (410,249) -- (410,261) .. controls (410,263.21) and (408.21,265) .. (406,265) -- (374,265) .. controls (371.79,265) and (370,263.21) .. (370,261) -- cycle ;
%Rounded Rect [id:dp5823264050644936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (370,84) .. controls (370,81.79) and (371.79,80) .. (374,80) -- (436,80) .. controls (438.21,80) and (440,81.79) .. (440,84) -- (440,96) .. controls (440,98.21) and (438.21,100) .. (436,100) -- (374,100) .. controls (371.79,100) and (370,98.21) .. (370,96) -- cycle ;
%Straight Lines [id:da17732959687477834] 
\draw    (390,100) -- (390,135) ;
%Straight Lines [id:da262559084622383] 
\draw    (390,155) -- (390,165) ;
%Straight Lines [id:da776489145355248] 
\draw    (390,165) -- (355,165) ;
\draw [shift={(351,165)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04238419285412376] 
\draw    (420,100) -- (420,255) ;
%Straight Lines [id:da015939131237886706] 
\draw    (420,255) -- (410,255) ;
%Straight Lines [id:da4008301247033277] 
\draw    (390,265) -- (390,275) ;
%Straight Lines [id:da8881440043392593] 
\draw    (390,275) -- (355,275) ;
\draw [shift={(351,275)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3035691977890167] 
\draw    (245,100) -- (245,105) ;
%Straight Lines [id:da646441981145008] 
\draw    (245,125) -- (245,135) ;
%Straight Lines [id:da18601097376123787] 
\draw    (245,195) -- (245,200) ;
%Straight Lines [id:da24466462442294667] 
\draw    (245,235) -- (245,245) ;
\draw   (240,205) .. controls (240,202.24) and (242.24,200) .. (245,200) .. controls (247.76,200) and (250,202.24) .. (250,205) .. controls (250,207.76) and (247.76,210) .. (245,210) .. controls (242.24,210) and (240,207.76) .. (240,205) -- cycle ; \draw   (240,205) -- (250,205) ; \draw   (245,200) -- (245,210) ;
%Straight Lines [id:da2911610356039551] 
\draw    (245,210) -- (245,215) ;
%Straight Lines [id:da7980321638567472] 
\draw    (245,305) -- (245,310) ;
\draw   (240,315) .. controls (240,312.24) and (242.24,310) .. (245,310) .. controls (247.76,310) and (250,312.24) .. (250,315) .. controls (250,317.76) and (247.76,320) .. (245,320) .. controls (242.24,320) and (240,317.76) .. (240,315) -- cycle ; \draw   (240,315) -- (250,315) ; \draw   (245,310) -- (245,320) ;
%Straight Lines [id:da5370208833099078] 
\draw    (245,130) -- (325,130) ;
%Straight Lines [id:da47020910206632005] 
\draw    (245,240) -- (325,240) ;
%Straight Lines [id:da7234285454337436] 
\draw    (325,130) -- (325,135) ;
%Straight Lines [id:da7895018795822991] 
\draw    (325,240) -- (325,245) ;
%Straight Lines [id:da035658436575182195] 
\draw    (325,195) -- (325,205) ;
%Straight Lines [id:da5524267716262219] 
\draw    (325,205) -- (253,205) ;
\draw [shift={(250,205)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8075171206781979] 
\draw    (325,305) -- (325,315) ;
%Straight Lines [id:da7633182895552268] 
\draw    (325,315) -- (253,315) ;
\draw [shift={(250,315)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7625594875855136] 
\draw    (245,320) -- (245,327) ;
\draw [shift={(245,330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp23966772846742046] 
\draw   (200,90.67) .. controls (200,79.25) and (209.25,70) .. (220.67,70) -- (429.33,70) .. controls (440.75,70) and (450,79.25) .. (450,90.67) -- (450,319.33) .. controls (450,330.75) and (440.75,340) .. (429.33,340) -- (220.67,340) .. controls (209.25,340) and (200,330.75) .. (200,319.33) -- cycle ;
%Shape: Trapezoid [id:dp6155372894702851] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (519.08,144.79) -- (537.84,126.21) -- (539.91,126.21) -- (558.67,144.79) -- cycle ;
%Shape: Trapezoid [id:dp37512776318639873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (558.67,98.36) -- (539.91,116.93) -- (537.84,116.93) -- (519.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp5237240174487685] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (566.58,144.79) -- (585.34,126.21) -- (587.41,126.21) -- (606.17,144.79) -- cycle ;
%Shape: Trapezoid [id:dp36951633939035244] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (606.17,98.36) -- (587.41,116.93) -- (585.34,116.93) -- (566.58,98.36) -- cycle ;
%Straight Lines [id:da07566235020327561] 
\draw    (495.33,79.79) -- (495.33,95.36) ;
\draw [shift={(495.33,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42486061203368486] 
\draw    (590.33,79.79) -- (495.33,79.79) ;
%Straight Lines [id:da8484209360014126] 
\draw    (538.88,79.79) -- (538.88,95.36) ;
\draw [shift={(538.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2311442563616939] 
\draw    (495.33,144.79) -- (495.33,177.29) ;
%Straight Lines [id:da9553040371118262] 
\draw    (633.88,177.29) -- (569.58,177.29) ;
\draw [shift={(566.58,177.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04236683504565031] 
\draw    (495.33,177.29) -- (555.67,177.29) ;
\draw [shift={(558.67,177.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7323384607092578] 
\draw    (562.63,181.93) -- (562.63,188.21) ;
\draw [shift={(562.63,191.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5159935009332597] 
\draw    (590.33,79.79) -- (633.88,79.79) ;
%Shape: Trapezoid [id:dp02757492308881382] 
\draw  [color={rgb, 255:red, 245; green, 116; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (653.67,98.36) -- (634.91,116.93) -- (632.84,116.93) -- (614.08,98.36) -- cycle ;
%Shape: Trapezoid [id:dp37364469314420146] 
\draw  [color={rgb, 255:red, 245; green, 94; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 94; blue, 35 }  ,fill opacity=0.55 ] (614.08,144.79) -- (632.84,126.21) -- (634.91,126.21) -- (653.67,144.79) -- cycle ;
%Straight Lines [id:da604062766789838] 
\draw    (633.88,79.79) -- (633.88,95.36) ;
\draw [shift={(633.88,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06349716581062514] 
\draw    (633.88,177.29) -- (633.88,144.79) ;
%Rounded Rect [id:dp3707663808168955] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (475.54,106.74) .. controls (475.54,102.37) and (479.09,98.82) .. (483.46,98.82) -- (507.21,98.82) .. controls (511.58,98.82) and (515.13,102.37) .. (515.13,106.74) -- (515.13,137.33) .. controls (515.13,141.71) and (511.58,145.25) .. (507.21,145.25) -- (483.46,145.25) .. controls (479.09,145.25) and (475.54,141.71) .. (475.54,137.33) -- cycle ;
%Flowchart: Or [id:dp6849359134139412] 
\draw   (558.67,177.29) .. controls (558.67,174.72) and (560.44,172.64) .. (562.63,172.64) .. controls (564.81,172.64) and (566.58,174.72) .. (566.58,177.29) .. controls (566.58,179.85) and (564.81,181.93) .. (562.63,181.93) .. controls (560.44,181.93) and (558.67,179.85) .. (558.67,177.29) -- cycle ; \draw   (558.67,177.29) -- (566.58,177.29) ; \draw   (562.63,172.64) -- (562.63,181.93) ;
%Straight Lines [id:da0525944218021932] 
\draw    (586.38,79.79) -- (586.38,95.36) ;
\draw [shift={(586.38,98.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7901756057572553] 
\draw    (538.88,144.79) -- (558.82,170.73) ;
\draw [shift={(560.65,173.11)}, rotate = 232.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da474776118391105] 
\draw    (586.38,144.97) -- (566.44,170.73) ;
\draw [shift={(564.6,173.11)}, rotate = 307.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0720809258957833] 
\draw    (562.63,79.79) -- (562.63,72) ;
%Shape: Trapezoid [id:dp7128413821615818] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (527.79,288.79) -- (546.55,270.21) -- (548.62,270.21) -- (567.38,288.79) -- cycle ;
%Shape: Trapezoid [id:dp9541527521801125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (567.38,242.36) -- (548.62,260.93) -- (546.55,260.93) -- (527.79,242.36) -- cycle ;
%Shape: Trapezoid [id:dp6977361369088992] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (575.29,288.79) -- (594.05,270.21) -- (596.12,270.21) -- (614.88,288.79) -- cycle ;
%Shape: Trapezoid [id:dp5173836660959377] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ] (614.88,242.36) -- (596.12,260.93) -- (594.05,260.93) -- (575.29,242.36) -- cycle ;
%Straight Lines [id:da8395451158319456] 
\draw    (504.04,223.79) -- (504.04,239.36) ;
\draw [shift={(504.04,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4923596589729682] 
\draw    (595.08,223.79) -- (504.04,223.79) ;
%Straight Lines [id:da7464567534347839] 
\draw    (547.58,223.79) -- (547.58,239.36) ;
\draw [shift={(547.58,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7253013219191908] 
\draw    (504.04,288.79) -- (504.04,321.29) ;
%Straight Lines [id:da08293248131213837] 
\draw    (504.04,321.29) -- (540.63,321.29) ;
\draw [shift={(543.63,321.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18980987184022258] 
\draw    (547.58,325.93) -- (547.58,332.21) ;
\draw [shift={(547.58,335.21)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp3881607386045067] 
\draw  [color={rgb, 255:red, 175; green, 221; blue, 236 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 175; green, 221; blue, 236 }  ,fill opacity=0.55 ] (484.25,250.74) .. controls (484.25,246.37) and (487.79,242.82) .. (492.17,242.82) -- (515.92,242.82) .. controls (520.29,242.82) and (523.83,246.37) .. (523.83,250.74) -- (523.83,281.33) .. controls (523.83,285.71) and (520.29,289.25) .. (515.92,289.25) -- (492.17,289.25) .. controls (487.79,289.25) and (484.25,285.71) .. (484.25,281.33) -- cycle ;
%Flowchart: Or [id:dp1914648277636284] 
\draw   (543.63,321.29) .. controls (543.63,318.72) and (545.4,316.64) .. (547.58,316.64) .. controls (549.77,316.64) and (551.54,318.72) .. (551.54,321.29) .. controls (551.54,323.85) and (549.77,325.93) .. (547.58,325.93) .. controls (545.4,325.93) and (543.63,323.85) .. (543.63,321.29) -- cycle ; \draw   (543.63,321.29) -- (551.54,321.29) ; \draw   (547.58,316.64) -- (547.58,325.93) ;
%Straight Lines [id:da22186868384799907] 
\draw    (595.08,223.79) -- (595.08,239.36) ;
\draw [shift={(595.08,242.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9156685935576065] 
\draw    (547.58,288.79) -- (547.58,313.64) ;
\draw [shift={(547.58,316.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9734087193284762] 
\draw    (595.08,321.29) -- (554.54,321.29) ;
\draw [shift={(551.54,321.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8524795516350534] 
\draw    (547.58,223.79) -- (547.58,217) ;
%Straight Lines [id:da9000795806764896] 
\draw    (595.08,321.29) -- (595.08,288.79) ;
%Rounded Rect [id:dp6110639126149329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ] (623.58,239.57) .. controls (623.58,238.55) and (624.41,237.71) .. (625.44,237.71) -- (645.48,237.71) .. controls (646.5,237.71) and (647.33,238.55) .. (647.33,239.57) -- (647.33,245.14) .. controls (647.33,246.17) and (646.5,247) .. (645.48,247) -- (625.44,247) .. controls (624.41,247) and (623.58,246.17) .. (623.58,245.14) -- cycle ;
%Straight Lines [id:da7790995526413451] 
\draw    (634.67,247) -- (634.67,256.29) ;
%Rounded Rect [id:dp8160893376746725] 
\draw  [color={rgb, 255:red, 87; green, 226; blue, 255 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 87; green, 226; blue, 255 }  ,fill opacity=0.55 ] (622.79,260) .. controls (622.79,257.95) and (624.45,256.29) .. (626.51,256.29) -- (642.83,256.29) .. controls (644.88,256.29) and (646.54,257.95) .. (646.54,260) -- (646.54,271.14) .. controls (646.54,273.19) and (644.88,274.86) .. (642.83,274.86) -- (626.51,274.86) .. controls (624.45,274.86) and (622.79,273.19) .. (622.79,271.14) -- cycle ;
%Straight Lines [id:da7921536999396335] 
\draw    (634.67,274.86) -- (634.67,304) ;
%Straight Lines [id:da24025048670715243] 
\draw    (634.67,304) -- (600,304) ;
\draw [shift={(600,304)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp5445441869220982] 
\draw   (470,95) .. controls (470,81.19) and (481.19,70) .. (495,70) -- (635,70) .. controls (648.81,70) and (660,81.19) .. (660,95) -- (660,170) .. controls (660,183.81) and (648.81,195) .. (635,195) -- (495,195) .. controls (481.19,195) and (470,183.81) .. (470,170) -- cycle ;
%Rounded Rect [id:dp482629092294641] 
\draw   (470,240) .. controls (470,226.19) and (481.19,215) .. (495,215) -- (635,215) .. controls (648.81,215) and (660,226.19) .. (660,240) -- (660,315) .. controls (660,328.81) and (648.81,340) .. (635,340) -- (495,340) .. controls (481.19,340) and (470,328.81) .. (470,315) -- cycle ;
%Rounded Rect [id:dp9354748030996278] 
\draw   (30,298) .. controls (30,293.58) and (33.58,290) .. (38,290) -- (92,290) .. controls (96.42,290) and (100,293.58) .. (100,298) -- (100,322) .. controls (100,326.42) and (96.42,330) .. (92,330) -- (38,330) .. controls (33.58,330) and (30,326.42) .. (30,322) -- cycle ;
%Straight Lines [id:da25118975681775324] 
\draw    (65,285) -- (65,290) ;
%Straight Lines [id:da1712796235853411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,290) -- (200,80) ;
%Straight Lines [id:da256646156078536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,330) -- (212,340) ;
%Straight Lines [id:da05661772003045318] 
\draw    (460,340) -- (460,70) ;
%Rounded Rect [id:dp20513521532095536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.55 ][dash pattern={on 0.84pt off 2.51pt}] (35,313) .. controls (35,311.34) and (36.34,310) .. (38,310) -- (92,310) .. controls (93.66,310) and (95,311.34) .. (95,313) -- (95,322) .. controls (95,323.66) and (93.66,325) .. (92,325) -- (38,325) .. controls (36.34,325) and (35,323.66) .. (35,322) -- cycle ;

% Text Node
\draw (40,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Scale-Shift};
% Text Node
\draw (39,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,230) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (40,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (39,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (54,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont SiLU};
% Text Node
\draw (40,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Convolution};
% Text Node
\draw (53,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (113,80) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (125,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Linear};
% Text Node
\draw (233,84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Input};
% Text Node
\draw (234,159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont QKV};
% Text Node
\draw (218,109) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Group Norm};
% Text Node
\draw (308,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont $\omega$-scale};
% Text Node
\draw (312.5,142) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (312.5,179) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (220,221) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Dot Product};
% Text Node
\draw (224,268) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Projection};
% Text Node
\draw (308,270) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont $\omega$-scale};
% Text Node
\draw (312.5,252) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (312.5,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (379,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (379,250) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (378,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Conditioning};
% Text Node
\draw (532,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (577.5,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (532,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (577.5,132) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (525,156) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}( t)$};
% Text Node
\draw (575,156) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}( t)$};
% Text Node
\draw (489,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W$};
% Text Node
\draw (626,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{c}'$};
% Text Node
\draw (626,131) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{c}'$};
% Text Node
\draw (553,116) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (540,246) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{1}$};
% Text Node
\draw (586,246) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$A_{m}$};
% Text Node
\draw (540,277) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{1}$};
% Text Node
\draw (586,277) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$B_{m}$};
% Text Node
\draw (510.85,299.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{1}(\text{cond})$};
% Text Node
\draw (555,299.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\omega_{m}(\text{cond})$};
% Text Node
\draw (497, 262) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$W$};
% Text Node
\draw (561,260) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (624.67,238) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont cond.};
% Text Node
\draw (625.77,261) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\fontfamily{\ourfont}\selectfont MLP};
% Text Node
\draw (493,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Unified compositional LoRA}};
% Text Node
\draw (497,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize TimeLoRA and ClassLoRA}};
% Text Node
\draw (42,295) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont Attn. Block};
% Text Node
\draw (51,312) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\fontfamily{\ourfont}\selectfont LoRA};
% Text Node
\draw (67,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize U-Net block}};
% Text Node
\draw (231,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize LoRA conditioning of attention block}};


\end{tikzpicture}

}
